Chiral Lagrangians with decuplet baryons to one loop

We construct the relativistic chiral Lagrangians with decuplet baryons up to the order $\mathcal{O}(p^4)$ (one loop). For the meson-decuplet-decuplet couplings, there are 1, 13, 55, and 548 terms in the $\mathcal{O}(p^1)$-$\mathcal{O}(p^4)$ order Lagrangians, respectively. For the meson-octet-decuplet Lagrangians, the number of independent terms from $\mathcal{O}(p^1)$ to $\mathcal{O}(p^4)$ are 1, 5, 67, and 611, respectively. For convenience of applications, the $\pi\Delta\Delta$ and $\pi N\Delta$ chiral Lagrangians are picked out. This new form of $\Delta$ Lagrangians is equivalent to the original isovector-isospinor one and we establish relations between these two forms.

==> (inline-0) <==
\begin{longtable}{lcclcc}
\caption{Terms in the $\mathcal{O}(p^3)$ meson-decuplet-decuplet and $\pi \Delta\Delta$ chiral Lagrangians, where $O^{(N_f,3)}_n$ is defined in Eqs. \eqref{pidecn} and \eqref{pideln}.}\label{p3pideltab}\\
\hline\hline $O^{(N_f,3)}_n$ & $SU(2)$ &  $SU(3)$ & $O^{(N_f,3)}_n$ & $SU(2)$ &  $SU(3)$\\
\hline\endfirsthead

\hline\hline $O^{(N_f,3)}_n$ & $SU(2)$ &  $SU(3)$ & $O^{(N_f,3)}_n$ & $SU(2)$ &  $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ c}}^{ f\lambda}\gamf\gamma_{\nu}T_{ d e f\lambda}$ & 1 & 1 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{{f_{- d}}^{ e}}_{\mu}}^{\lambda}D_{\nu}T_{ b c e\lambda}+\mathrm{H.c.}$ & 15 & 30  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}\gamf\gamma_{\nu}T_{ c e f\lambda}$ & 2 & 2 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{{f_{- d}}^{ e}}_{\mu}}^{\lambda}D_{\lambda}T_{ b c e\nu}+\mathrm{H.c.}$ & 16 & 31  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}\gamf\gamma_{\lambda}T_{ c e f\nu}+\mathrm{H.c.}$ & 3 & 3 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{{f_{- d}}^{ e}}_{\nu}}^{\lambda}D_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 17 & 32  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ e}}^{ f\lambda}\gamf\gamma_{\lambda}T_{ c d f\nu}+\mathrm{H.c.}$ & 4 & 4 & $\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{f_{- e d}}^{\nu\lambda}D_{\nu}T_{ a b c\lambda}+\mathrm{H.c.}$ &  & 33  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ c}}^{ f\lambda}\gamf\gamma_{\lambda}T_{ d e f\mu}$ & 5 & 5 & $\Tb^{ a b c\mu}u^{ d e\nu}{f_{- e d\mu}}^{\lambda}D_{\nu}T_{ a b c\lambda}$ &  & 34  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{u_{ e}}^{ f\lambda}\gamf\gamma_{\nu}T_{ b c f\lambda}$ &  & 6 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{h_{ d}}^{ e\nu\lambda}D_{\nu}T_{ b c e\lambda}+\mathrm{H.c.}$ & 18 & 35  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ d}}^{ f\lambda}\gamf\gamma_{\lambda}T_{ c e f\mu}+\mathrm{H.c.}$ & 6 & 7 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{{h_{ d}}^{ e}}_{\nu}}^{\lambda}D_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 19 & 36  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\mu}\gamf\gamma_{\lambda}T_{ c e f\nu}$ & 7 & 8 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{h_{ d}}^{ e\lambda\rho}D_{\nu\lambda\rho}T_{ b c e\mu}+\mathrm{H.c.}$ & 20 & 37  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{u_{ e}}^{ f\lambda}\gamf\gamma_{\lambda}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 9 & $\Tb^{ a b c\mu}\nabla^{\nu}{{{f_{- a}}^{ d}}_{\nu}}^{\lambda}\gamf\gamma_{\lambda}T_{ b c d\mu}$ & 21 & 38  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\nu}\gamf\gamma_{\lambda}T_{ c e f\mu}$ & 8 & 10 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}\gamf\gamma_{\nu}T_{ c d e\lambda}+\mathrm{H.c.}$ & 22 & 39  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{u_{ f e}}^{\lambda}\gamf\gamma_{\nu}T_{ b c d\lambda}+\mathrm{H.c.}$ &  & 11 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}\gamf\gamma_{\lambda}T_{ c d e\nu}$ & 23 & 40  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{u_{ e}}^{ f\lambda}\gamf\gamma_{\lambda}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 12 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ d}}^{ e\lambda}\gamf\gamma_{\nu}T_{ b c e\lambda}+\mathrm{H.c.}$ & 24 & 41  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}{u_{ e}}^{ f\lambda}\gamf\gamma_{\lambda}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 13 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ d}}^{ e\lambda}\gamf\gamma_{\lambda}T_{ b c e\nu}+\mathrm{H.c.}$ & 25 & 42  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{u_{ e}}^{ f}}_{\mu}\gamf\gamma_{\lambda}T_{ b c f\nu}$ &  & 14 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ d}}^{ e}}_{\mu}\gamf\gamma_{\nu}T_{ b c e\lambda}+\mathrm{H.c.}$ & 26 & 43  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{u_{ e}}^{ f}}_{\nu}\gamf\gamma_{\lambda}T_{ b c f\mu}$ &  & 15 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ d}}^{ e}}_{\nu}\gamf\gamma_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 27 & 44  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}{u_{ f e}}^{\lambda}\gamf\gamma_{\nu}T_{ b c d\lambda}$ &  & 16 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ e d}}^{\lambda}\gamf\gamma_{\nu}T_{ a b c\lambda}+\mathrm{H.c.}$ &  & 45  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\nu}{u_{ f e}}^{\lambda}\gamf\gamma_{\lambda}T_{ b c d\mu}$ &  & 17 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ e d}}^{\lambda}\gamf\gamma_{\lambda}T_{ a b c\nu}$ &  & 46  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}u_{ f e\lambda}\gamf\gamma_{\nu}T_{ b c d\mu}$ &  & 18 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{u_{ d}}^{ e\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{ b c e\mu}+\mathrm{H.c.}$ & 28 & 47  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e}}^{ f\nu}{u_{ f d}}^{\lambda}\gamf\gamma_{\nu}T_{ a b c\lambda}$ &  & 19 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}\gamf\gamma_{\nu}T_{ b c d\lambda}+\mathrm{H.c.}$ & 29 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ c}}^{ f\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{ d e f\mu}$ & 9 & 20 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}\gamf\gamma_{\lambda}T_{ b c d\nu}$ & 30 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 10 & 21 & $i\Tb^{ a b c\mu}\nabla^{\nu}{{{f_{+ a}}^{ d}}_{\nu}}^{\lambda}D_{\lambda}T_{ b c d\mu}$ & 31 & 48  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}\gamf\gamma_{\lambda}D_{\nu\rho}T_{ c e f\mu}$ & 11 & 22 & $i\Tb^{ a b c\mu}\nabla^{\nu}{f_{s,+\nu}}^{\lambda}D_{\lambda}T_{ a b c\mu}$ & 32 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{u_{ e}}^{ f\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 23 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{\chi_{+ b}}^{ e}\gamf\gamma_{\nu}T_{ c d e\mu}$ & 33 & 49  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{u_{ e}}^{ f\rho}\gamf\gamma_{\lambda}D_{\nu\rho}T_{ b c f\mu}$ &  & 24 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{\chi_{+ d}}^{ e}\gamf\gamma_{\nu}T_{ b c e\mu}+\mathrm{H.c.}$ & 34 & 50  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}{u_{ f e}}^{\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{ b c d\mu}$ &  & 25 & $\Tb^{ a b c\mu}u^{ d e\nu}\chi_{+ e d}\gamf\gamma_{\nu}T_{ a b c\mu}$ &  & 51  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}{u_{ f e}}^{\rho}\gamf\gamma_{\lambda}D_{\nu\rho}T_{ b c d\mu}$ &  & 26 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\chi_{+,s}\gamf\gamma_{\nu}T_{ b c d\mu}$ & 35 & 52  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{f_{- b}}^{ e\nu\lambda}D_{\nu}T_{ c d e\lambda}+\mathrm{H.c.}$ & 12 & 27 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{\chi_{- d}}^{ e}D_{\nu}T_{ b c e\mu}+\mathrm{H.c.}$ & 36 & 53  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{{f_{- b}}^{ e}}_{\mu}}^{\lambda}D_{\nu}T_{ c d e\lambda}$ & 13 & 28 & $i\Tb^{ a b c\mu}\nabla^{\nu}{\chi_{- a}}^{ d}\gamf\gamma_{\nu}T_{ b c d\mu}$ & 37 & 54  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{f_{- d}}^{ e\nu\lambda}D_{\nu}T_{ b c e\lambda}+\mathrm{H.c.}$ & 14 & 29 & $i\Tb^{ a b c\mu}\nabla^{\nu}\chi_{-,s}\gamf\gamma_{\nu}T_{ a b c\mu}$ & 38 & 55  \\
\hline\hline
\end{longtable}

\begin{longtable}{lcclcc}
\caption{\label{p4pideltab}Terms in the $\mathcal{O}(p^4)$ meson-decuplet-decuplet and $\pi \Delta\Delta$ chiral Lagrangians, where $O^{(N_f,4)}_n$ is defined in Eqs. \eqref{pidecn} and \eqref{pideln}.}\\
\hline\hline $O^{(N_f,4)}_n$ & $SU(2)$ &  $SU(3)$ & $O^{(N_f,4)}_n$ & $SU(2)$ &  $SU(3)$\\
\hline\endfirsthead

\hline\hline $O^{(N_f,4)}_n$ & $SU(2)$ &  $SU(3)$ & $O^{(N_f,4)}_n$ & $SU(2)$ &  $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{{u_{ c}}^{ f}}_{\nu}{u_{ d}}^{ g\lambda}T_{ e f g\lambda}$ & 1 & 1 & $\Tb^{ a b c\mu}h^{ d e\nu\lambda}{h_{ e d}}^{\rho\sigma}D_{\nu\lambda\rho\sigma}T_{ a b c\mu}$ &  & 299  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{{u_{ c}}^{ f}}_{\nu}{u_{ e}}^{ g\lambda}T_{ d f g\lambda}+\mathrm{H.c.}$ & 2 & 2 & $i\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{h_{ d}}^{ e\lambda\rho}\sigma_{\nu\lambda}T_{ b c e\rho}$ & 122 & 300  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ c}}^{ f\lambda}{{u_{ e}}^{ g}}_{\nu}T_{ d f g\lambda}$ & 3 & 3 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}\nabla^{\nu}{{{f_{- b}}^{ e}}_{\nu}}^{\lambda}T_{ c d e\lambda}+\mathrm{H.c.}$ & 123 & 301  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ c}}^{ f\lambda}{{u_{ e}}^{ g}}_{\lambda}T_{ d f g\nu}+\mathrm{H.c.}$ & 4 & 4 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\nabla^{\lambda}{{f_{- b}}^{ e}}_{\nu\lambda}T_{ c d e\mu}$ & 124 & 302  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{{u_{ d}}^{ f}}_{\nu}{u_{ e}}^{ g\lambda}T_{ c f g\lambda}$ & 5 & 5 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}\nabla^{\nu}{{{f_{- d}}^{ e}}_{\nu}}^{\lambda}T_{ b c e\lambda}+\mathrm{H.c.}$ & 125 & 303  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{{u_{ e}}^{ g}}_{\nu}T_{ c f g\lambda}$ &  & 6 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\nabla^{\lambda}{{f_{- d}}^{ e}}_{\mu\lambda}T_{ b c e\nu}+\mathrm{H.c.}$ & 126 & 304  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{{u_{ d}}^{ f}}_{\nu}{u_{ f}}^{ g\lambda}T_{ c e g\lambda}$ &  & 7 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\nabla^{\lambda}{{f_{- d}}^{ e}}_{\nu\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 127 & 305  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{{u_{ e}}^{ g}}_{\lambda}T_{ c f g\nu}+\mathrm{H.c.}$ & 6 & 8 & $\Tb^{ a b c\mu}{u^{ d e}}_{\mu}\nabla^{\nu}{f_{- e d\nu}}^{\lambda}T_{ a b c\lambda}+\mathrm{H.c.}$ &  & 306  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{{u_{ f}}^{ g}}_{\nu}T_{ c e g\lambda}+\mathrm{H.c.}$ &  & 9 & $\Tb^{ a b c\mu}u^{ d e\nu}\nabla^{\lambda}f_{- e d\nu\lambda}T_{ a b c\mu}$ &  & 307  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{{u_{ e}}^{ f}}_{\nu}{u_{ f}}^{ g\lambda}T_{ c d g\lambda}+\mathrm{H.c.}$ &  & 10 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\nabla^{\lambda}{{{f_{- b}}^{ e}}_{\lambda}}^{\rho}D_{\nu\rho}T_{ c d e\mu}$ & 128 & 308  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\nu}T_{ c d g\lambda}+\mathrm{H.c.}$ &  & 11 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\nabla^{\lambda}{{{f_{- d}}^{ e}}_{\lambda}}^{\rho}D_{\nu\rho}T_{ b c e\mu}+\mathrm{H.c.}$ & 129 & 309  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\lambda}T_{ c d g\nu}+\mathrm{H.c.}$ &  & 12 & $\Tb^{ a b c\mu}u^{ d e\nu}\nabla^{\lambda}{f_{- e d\lambda}}^{\rho}D_{\nu\rho}T_{ a b c\mu}$ &  & 310  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u^{ f g}}_{\nu}{u_{ g f}}^{\lambda}T_{ c d e\lambda}+\mathrm{H.c.}$ &  & 13 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ c}}^{ f\lambda}T_{ d e f\lambda}+\mathrm{H.c.}$ & 130 & 311  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ c}}^{ f\lambda}{{u_{ f}}^{ g}}_{\mu}T_{ d e g\lambda}$ & 7 & 14 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ d}}^{ f\lambda}T_{ c e f\lambda}+\mathrm{H.c.}$ & 131 & 312  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}u^{ f g\lambda}u_{ g f\lambda}T_{ c d e\nu}$ &  & 15 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ e}}^{ f\lambda}T_{ c d f\lambda}+\mathrm{H.c.}$ & 132 & 313  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ c}}^{ f\lambda}{{u_{ d}}^{ g}}_{\lambda}T_{ e f g\mu}$ & 8 & 16 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{{u_{ c}}^{ f}}_{\lambda}T_{ d e f\nu}$ & 133 & 314  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ c}}^{ f\lambda}{{u_{ f}}^{ g}}_{\lambda}T_{ d e g\mu}$ & 9 & 17 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\nu}T_{ c e f\lambda}+\mathrm{H.c.}$ & 134 & 315  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ d}}^{ f\lambda}{{u_{ f}}^{ g}}_{\mu}T_{ c e g\lambda}+\mathrm{H.c.}$ &  & 18 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\lambda}T_{ c e f\nu}+\mathrm{H.c.}$ & 135 & 316  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{{u_{ e}}^{ f}}_{\nu}{u_{ f}}^{ g\lambda}T_{ b c g\lambda}$ &  & 19 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{{u_{ e}}^{ f}}_{\nu}T_{ c d f\lambda}+\mathrm{H.c.}$ & 136 & 317  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ d}}^{ f\lambda}{{u_{ e}}^{ g}}_{\lambda}T_{ c f g\mu}$ & 10 & 20 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{{u_{ e}}^{ f}}_{\lambda}T_{ c d f\nu}$ & 137 & 318  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\mu}{{u_{ e}}^{ g}}_{\nu}T_{ c f g\lambda}$ & 11 & 21 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{{u_{ d}}^{ e}}_{\nu}{u_{ e}}^{ f\lambda}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 319  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ d}}^{ f\lambda}{{u_{ f}}^{ g}}_{\lambda}T_{ c e g\mu}+\mathrm{H.c.}$ &  & 22 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ b}}^{ e}}_{\mu}{{u_{ d}}^{ f}}_{\nu}T_{ c e f\lambda}+\mathrm{H.c.}$ & 138 & 320  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\nu}T_{ b c g\lambda}+\mathrm{H.c.}$ &  & 23 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ d}}^{ e\lambda}{{u_{ e}}^{ f}}_{\nu}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 321  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\mu}{{u_{ e}}^{ g}}_{\lambda}T_{ c f g\nu}$ &  & 24 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ d}}^{ e\lambda}{{u_{ e}}^{ f}}_{\lambda}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 322  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\lambda}T_{ b c g\nu}+\mathrm{H.c.}$ &  & 25 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ b}}^{ e}}_{\nu}{{u_{ d}}^{ f}}_{\mu}T_{ c e f\lambda}+\mathrm{H.c.}$ & 139 & 323  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u^{ f g}}_{\mu}{u_{ g f}}^{\lambda}T_{ c d e\lambda}$ &  & 26 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ b}}^{ e}}_{\nu}{{u_{ d}}^{ f}}_{\lambda}T_{ c e f\mu}+\mathrm{H.c.}$ & 140 & 324  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\nu}{{u_{ e}}^{ g}}_{\lambda}T_{ c f g\mu}$ & 12 & 27 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u^{ e f}}_{\nu}{u_{ f e}}^{\lambda}T_{ b c d\lambda}+\mathrm{H.c.}$ &  & 325  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\lambda}{{u_{ e}}^{ g}}_{\nu}T_{ c f g\mu}$ &  & 28 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ b}}^{ e}}_{\nu}{{u_{ e}}^{ f}}_{\lambda}T_{ c d f\mu}$ & 141 & 326  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\lambda}{{u_{ f}}^{ g}}_{\mu}T_{ c e g\nu}$ &  & 29 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ d}}^{ e}}_{\mu}{{u_{ e}}^{ f}}_{\nu}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 327  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\lambda}{{u_{ f}}^{ g}}_{\nu}T_{ c e g\mu}$ &  & 30 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}u^{ e f\lambda}u_{ f e\lambda}T_{ b c d\nu}$ &  & 328  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}u^{ f g\lambda}u_{ g f\lambda}T_{ c d e\mu}$ &  & 31 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ d}}^{ e}}_{\nu}{{u_{ e}}^{ f}}_{\mu}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 329  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\nu}T_{ b c g\lambda}$ &  & 32 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ d}}^{ e}}_{\nu}{{u_{ e}}^{ f}}_{\lambda}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 330  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\lambda}T_{ b c g\nu}+\mathrm{H.c.}$ &  & 33 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}u_{ a d\nu}{u_{ e}}^{ f\lambda}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 331  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{u^{ f g}}_{\nu}{u_{ g f}}^{\lambda}T_{ b c e\lambda}+\mathrm{H.c.}$ &  & 34 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a d}}^{\lambda}{{u_{ e}}^{ f}}_{\nu}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 332  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u^{ f g}}_{\nu}u_{ g f\lambda}T_{ c d e\mu}$ &  & 35 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a d}}^{\lambda}{{u_{ e}}^{ f}}_{\lambda}T_{ b c f\nu}$ &  & 333  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}{u^{ f g}}_{\mu}{u_{ g f}}^{\lambda}T_{ b c e\lambda}$ &  & 36 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{{u_{ a}}^{ f}}_{\nu}{u_{ e d}}^{\lambda}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 334  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}u^{ f g\lambda}u_{ g f\lambda}T_{ b c e\nu}$ &  & 37 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a}}^{ f\lambda}u_{ e d\nu}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 335  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\lambda}T_{ b c g\mu}$ &  & 38 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a}}^{ f\lambda}u_{ e d\lambda}T_{ b c f\nu}$ &  & 336  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{u_{ e}}^{ f}}_{\nu}{{u_{ f}}^{ g}}_{\lambda}T_{ b c g\mu}$ &  & 39 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}u_{ a d\nu}{{u_{ e}}^{ f}}_{\lambda}T_{ b c f\mu}$ &  & 337  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}u^{ f g\lambda}u_{ g f\lambda}T_{ b c e\mu}$ &  & 40 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{{u_{ e}}^{ f}}_{\nu}{u_{ f d}}^{\lambda}T_{ a b c\lambda}+\mathrm{H.c.}$ &  & 338  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}{{u_{ f}}^{ g}}_{\nu}{u_{ g e}}^{\lambda}T_{ b c d\lambda}$ &  & 41 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}{{u_{ e}}^{ f}}_{\nu}u_{ f d\lambda}T_{ a b c\mu}$ &  & 339  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e d}}^{\nu}{u^{ f g}}_{\nu}{u_{ g f}}^{\lambda}T_{ a b c\lambda}$ &  & 42 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ c}}^{ f\rho}D_{\nu\lambda}T_{ d e f\rho}+\mathrm{H.c.}$ & 142 & 340  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e d}}^{\nu}u^{ f g\lambda}u_{ g f\lambda}T_{ a b c\nu}$ &  & 43 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ c}}^{ f\rho}D_{\lambda\rho}T_{ d e f\nu}$ & 143 & 341  \\
$\Tb^{ a b c\mu}u^{ d e\nu}u_{ e d\nu}u^{ f g\lambda}u_{ g f\lambda}T_{ a b c\mu}$ &  & 44 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}D_{\nu\lambda}T_{ c e f\rho}+\mathrm{H.c.}$ & 144 & 342  \\
$\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e d}}^{\lambda}{u^{ f g}}_{\nu}u_{ g f\lambda}T_{ a b c\mu}$ &  & 45 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}D_{\nu\rho}T_{ c e f\lambda}+\mathrm{H.c.}$ & 145 & 343  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ c}}^{ f\lambda}{u_{ d}}^{ g\rho}D_{\nu\lambda}T_{ e f g\rho}$ & 13 & 46 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}D_{\lambda\rho}T_{ c e f\nu}+\mathrm{H.c.}$ & 146 & 344  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ c}}^{ f\lambda}{u_{ d}}^{ g\rho}D_{\nu\rho}T_{ e f g\lambda}+\mathrm{H.c.}$ & 14 & 47 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ e}}^{ f\rho}D_{\nu\lambda}T_{ c d f\rho}+\mathrm{H.c.}$ & 147 & 345  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ c}}^{ f\lambda}{u_{ e}}^{ g\rho}D_{\nu\rho}T_{ d f g\lambda}$ & 15 & 48 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ e}}^{ f\rho}D_{\nu\rho}T_{ c d f\lambda}+\mathrm{H.c.}$ & 148 & 346  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ c}}^{ f\lambda}{u_{ e}}^{ g\rho}D_{\lambda\rho}T_{ d f g\nu}+\mathrm{H.c.}$ & 16 & 49 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ e}}^{ f\rho}D_{\lambda\rho}T_{ c d f\nu}$ & 149 & 347  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}D_{\nu\lambda}T_{ c f g\rho}$ & 17 & 50 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ d}}^{ e\lambda}{u_{ e}}^{ f\rho}D_{\nu\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 348  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}D_{\nu\rho}T_{ c f g\lambda}$ &  & 51 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ d}}^{ e\lambda}{u_{ e}}^{ f\rho}D_{\nu\rho}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 349  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}D_{\lambda\rho}T_{ c f g\nu}+\mathrm{H.c.}$ & 18 & 52 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ d}}^{ e\lambda}{u_{ e}}^{ f\rho}D_{\lambda\rho}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 350  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\nu\lambda}T_{ c e g\rho}$ &  & 53 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ b}}^{ e}}_{\mu}{u_{ d}}^{ f\rho}D_{\nu\rho}T_{ c e f\lambda}+\mathrm{H.c.}$ & 150 & 351  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\nu\rho}T_{ c e g\lambda}+\mathrm{H.c.}$ &  & 54 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ b}}^{ e}}_{\nu}{u_{ d}}^{ f\rho}D_{\lambda\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 151 & 352  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ c e g\nu}+\mathrm{H.c.}$ &  & 55 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ b}}^{ e}}_{\nu}{u_{ e}}^{ f\rho}D_{\lambda\rho}T_{ c d f\mu}+\mathrm{H.c.}$ & 152 & 353  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\nu\rho}T_{ c d g\lambda}+\mathrm{H.c.}$ &  & 56 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{u_{ b}}^{ e\rho}{{u_{ d}}^{ f}}_{\mu}D_{\nu\rho}T_{ c e f\lambda}+\mathrm{H.c.}$ & 153 & 354  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ c d g\nu}+\mathrm{H.c.}$ &  & 57 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}u^{ e f\lambda}{u_{ f e}}^{\rho}D_{\nu\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ &  & 355  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}D_{\nu\lambda}T_{ c d e\rho}+\mathrm{H.c.}$ &  & 58 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}u^{ e f\lambda}{u_{ f e}}^{\rho}D_{\lambda\rho}T_{ b c d\nu}$ &  & 356  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}D_{\lambda\rho}T_{ c d e\nu}$ &  & 59 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{u_{ b}}^{ e\rho}{{u_{ d}}^{ f}}_{\nu}D_{\lambda\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 154 & 357  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ c}}^{ f\lambda}{u_{ d}}^{ g\rho}D_{\lambda\rho}T_{ e f g\mu}+\mathrm{H.c.}$ & 19 & 60 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ d}}^{ e}}_{\mu}{u_{ e}}^{ f\rho}D_{\nu\rho}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 358  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ c}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ d e g\mu}$ & 20 & 61 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{u_{ d}}^{ e}}_{\nu}{u_{ e}}^{ f\rho}D_{\lambda\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 359  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\nu\lambda}T_{ b c g\rho}$ &  & 62 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{u_{ d}}^{ e\rho}{{u_{ e}}^{ f}}_{\mu}D_{\nu\rho}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 360  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\nu\rho}T_{ b c g\lambda}+\mathrm{H.c.}$ &  & 63 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{u_{ d}}^{ e\rho}{{u_{ e}}^{ f}}_{\nu}D_{\lambda\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 361  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ b c g\nu}+\mathrm{H.c.}$ &  & 64 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a d}}^{\lambda}{u_{ e}}^{ f\rho}D_{\nu\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 362  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}D_{\lambda\rho}T_{ c f g\mu}+\mathrm{H.c.}$ & 21 & 65 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a d}}^{\lambda}{u_{ e}}^{ f\rho}D_{\nu\rho}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 363  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ c e g\mu}+\mathrm{H.c.}$ &  & 66 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a d}}^{\lambda}{u_{ e}}^{ f\rho}D_{\lambda\rho}T_{ b c f\nu}$ &  & 364  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\mu}{u_{ e}}^{ g\rho}D_{\nu\rho}T_{ c f g\lambda}$ & 22 & 67 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a}}^{ f\lambda}{u_{ e d}}^{\rho}D_{\nu\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 365  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\mu}{u_{ e}}^{ g\rho}D_{\lambda\rho}T_{ c f g\nu}$ & 23 & 68 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a}}^{ f\lambda}{u_{ e d}}^{\rho}D_{\nu\rho}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 366  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\mu}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ c e g\nu}+\mathrm{H.c.}$ &  & 69 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a}}^{ f\lambda}{u_{ e d}}^{\rho}D_{\lambda\rho}T_{ b c f\nu}$ &  & 367  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ c}}^{ f\rho}{{u_{ d}}^{ g}}_{\mu}D_{\lambda\rho}T_{ e f g\nu}$ &  & 70 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}u_{ a d\nu}{u_{ e}}^{ f\rho}D_{\lambda\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 368  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ c}}^{ f\rho}{{u_{ d}}^{ g}}_{\nu}D_{\lambda\rho}T_{ e f g\mu}$ & 24 & 71 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ e}}^{ f\lambda}{u_{ f d}}^{\rho}D_{\nu\lambda}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 369  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\nu}{u_{ e}}^{ g\rho}D_{\lambda\rho}T_{ c f g\mu}$ & 25 & 72 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}{{u_{ e}}^{ f}}_{\nu}{u_{ f d}}^{\rho}D_{\lambda\rho}T_{ a b c\mu}+\mathrm{H.c.}$ &  & 370  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\nu}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ c e g\mu}+\mathrm{H.c.}$ &  & 73 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ c}}^{ f\rho}\sigma_{\nu\lambda}T_{ d e f\rho}+\mathrm{H.c.}$ & 155 & 371  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\lambda}{u_{ e}}^{ g\rho}D_{\nu\rho}T_{ c f g\mu}$ &  & 74 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}\sigma_{\nu\lambda}T_{ c e f\rho}+\mathrm{H.c.}$ & 156 & 372  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}D_{\lambda\rho}T_{ c d e\mu}$ &  & 75 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}\sigma_{\nu\rho}T_{ c e f\lambda}+\mathrm{H.c.}$ & 157 & 373  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\lambda}{u_{ f}}^{ g\rho}D_{\nu\rho}T_{ c e g\mu}$ &  & 76 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ e}}^{ f\rho}\sigma_{\nu\lambda}T_{ c d f\rho}+\mathrm{H.c.}$ & 158 & 374  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}{{u_{ f}}^{ g}}_{\mu}D_{\lambda\rho}T_{ c e g\nu}$ &  & 77 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ b}}^{ e\lambda}{u_{ e}}^{ f\rho}\sigma_{\nu\rho}T_{ c d f\lambda}+\mathrm{H.c.}$ & 159 & 375  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}{{u_{ f}}^{ g}}_{\nu}D_{\lambda\rho}T_{ c e g\mu}$ &  & 78 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{{u_{ a}}^{ d}}_{\nu}{u_{ b}}^{ e\lambda}T_{ c d e\lambda}+\mathrm{H.c.}$ & 160 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\nu\rho}T_{ b c g\lambda}$ &  & 79 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{{u_{ b}}^{ e}}_{\lambda}T_{ c d e\nu}$ & 161 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ b c g\nu}+\mathrm{H.c.}$ &  & 80 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{{u_{ a}}^{ d}}_{\nu}{u_{ d}}^{ e\lambda}T_{ b c e\lambda}+\mathrm{H.c.}$ & 162 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u^{ f g}}_{\mu}{u_{ g f}}^{\rho}D_{\nu\lambda}T_{ c d e\rho}$ &  & 81 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{{u_{ d}}^{ e}}_{\nu}T_{ b c e\lambda}+\mathrm{H.c.}$ & 163 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u^{ f g}}_{\nu}{u_{ g f}}^{\rho}D_{\lambda\rho}T_{ c d e\mu}$ &  & 82 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{{u_{ d}}^{ e}}_{\lambda}T_{ b c e\nu}$ & 164 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}u^{ f g\lambda}{u_{ g f}}^{\rho}D_{\nu\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ &  & 83 & $i\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{{u_{ a}}^{ d}}_{\nu}{{u_{ d}}^{ e}}_{\lambda}T_{ b c e\mu}$ & 165 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}u^{ f g\lambda}{u_{ g f}}^{\rho}D_{\lambda\rho}T_{ b c e\nu}$ &  & 84 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{u_{ b}}^{ e\rho}D_{\nu\lambda}T_{ c d e\rho}+\mathrm{H.c.}$ & 166 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ b c g\mu}+\mathrm{H.c.}$ &  & 85 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{u_{ b}}^{ e\rho}D_{\lambda\rho}T_{ c d e\nu}$ & 167 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{u_{ e}}^{ f}}_{\mu}{u_{ f}}^{ g\rho}D_{\nu\rho}T_{ b c g\lambda}$ &  & 86 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{u_{ d}}^{ e\rho}D_{\nu\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 168 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}u^{ f g\rho}u_{ g f\rho}D_{\nu\lambda}T_{ c d e\mu}$ &  & 87 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{u_{ d}}^{ e\rho}D_{\nu\rho}T_{ b c e\lambda}+\mathrm{H.c.}$ & 169 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}D_{\lambda\rho}T_{ b c e\mu}$ &  & 88 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{u_{ d}}^{ e\rho}D_{\lambda\rho}T_{ b c e\nu}$ & 170 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{u_{ e}}^{ f}}_{\nu}{u_{ f}}^{ g\rho}D_{\lambda\rho}T_{ b c g\mu}+\mathrm{H.c.}$ &  & 89 & $i\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{{u_{ a}}^{ d}}_{\nu}{u_{ d}}^{ e\rho}D_{\lambda\rho}T_{ b c e\mu}+\mathrm{H.c.}$ & 171 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{u_{ e}}^{ f}}_{\lambda}{u_{ f}}^{ g\rho}D_{\nu\rho}T_{ b c g\mu}$ &  & 90 & $\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{u_{ b}}^{ e\rho}\sigma_{\nu\lambda}T_{ c d e\rho}+\mathrm{H.c.}$ & 172 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}{u_{ f}}^{ g\lambda}{u_{ g e}}^{\rho}D_{\nu\lambda}T_{ b c d\rho}$ &  & 91 & $\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{u_{ d}}^{ e\rho}\sigma_{\nu\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 173 &  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e d}}^{\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}D_{\nu\lambda}T_{ a b c\rho}$ &  & 92 & $\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{u_{ a}}^{ d\lambda}{u_{ d}}^{ e\rho}\sigma_{\nu\rho}T_{ b c e\lambda}+\mathrm{H.c.}$ & 174 &  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e d}}^{\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}D_{\lambda\rho}T_{ a b c\nu}$ &  & 93 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ d}}^{ e\lambda}{u_{ e}}^{ f\rho}\sigma_{\nu\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 376  \\
$\Tb^{ a b c\mu}u^{ d e\nu}u_{ e d\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}D_{\lambda\rho}T_{ a b c\mu}$ &  & 94 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{u_{ d}}^{ e\lambda}{u_{ e}}^{ f\rho}\sigma_{\nu\rho}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 377  \\
$\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e d}}^{\lambda}{u^{ f g}}_{\nu}{u_{ g f}}^{\rho}D_{\lambda\rho}T_{ a b c\mu}$ &  & 95 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}u^{ e f\lambda}{u_{ f e}}^{\rho}\sigma_{\nu\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ &  & 378  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ c}}^{ f\rho}{u_{ d}}^{ g\sigma}D_{\nu\lambda\rho\sigma}T_{ e f g\mu}$ & 26 & 96 & $\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a d}}^{\lambda}{u_{ e}}^{ f\rho}\sigma_{\nu\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 379  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}{u_{ e}}^{ g\sigma}D_{\nu\lambda\rho\sigma}T_{ c f g\mu}$ & 27 & 97 & $\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a d}}^{\lambda}{u_{ e}}^{ f\rho}\sigma_{\nu\rho}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 380  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}{u_{ f}}^{ g\sigma}D_{\nu\lambda\rho\sigma}T_{ c e g\mu}$ &  & 98 & $\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ a}}^{ f\lambda}{u_{ e d}}^{\rho}\sigma_{\nu\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 381  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}u^{ f g\rho}{u_{ g f}}^{\sigma}D_{\nu\lambda\rho\sigma}T_{ c d e\mu}$ &  & 99 & $\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{u_{ e}}^{ f\lambda}{u_{ f d}}^{\rho}\sigma_{\nu\lambda}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 382  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{u_{ e}}^{ f\rho}{u_{ f}}^{ g\sigma}D_{\nu\lambda\rho\sigma}T_{ b c g\mu}$ &  & 100 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{- b}}^{ e\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c d e\rho}+\mathrm{H.c.}$ & 175 & 383  \\
$\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e d}}^{\lambda}u^{ f g\rho}{u_{ g f}}^{\sigma}D_{\nu\lambda\rho\sigma}T_{ a b c\mu}$ &  & 101 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{- b}}^{ e\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c d e\rho}+\mathrm{H.c.}$ & 176 & 384  \\
$i\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ c}}^{ f\lambda}{u_{ d}}^{ g\rho}\sigma_{\nu\rho}T_{ e f g\lambda}+\mathrm{H.c.}$ & 28 & 102 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{- b}}^{ e}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c d e\mu}$ & 177 & 385  \\
$i\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ c}}^{ f\lambda}{u_{ e}}^{ g\rho}\sigma_{\nu\rho}T_{ d f g\lambda}$ & 29 & 103 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{- b}}^{ e}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ c d e\mu}$ & 178 & 386  \\
$i\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}\sigma_{\nu\lambda}T_{ c f g\rho}$ & 30 & 104 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{- d}}^{ e\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 179 & 387  \\
$i\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}\sigma_{\nu\rho}T_{ c f g\lambda}$ &  & 105 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{- d}}^{ e\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c e\rho}+\mathrm{H.c.}$ & 180 & 388  \\
$i\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}\sigma_{\nu\rho}T_{ c e g\lambda}+\mathrm{H.c.}$ &  & 106 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{- d}}^{ e\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c e\nu}+\mathrm{H.c.}$ & 181 & 389  \\
$i\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}\sigma_{\nu\rho}T_{ c d g\lambda}+\mathrm{H.c.}$ &  & 107 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{- d}}^{ e}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 182 & 390  \\
$i\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}\sigma_{\nu\lambda}T_{ c d e\rho}+\mathrm{H.c.}$ &  & 108 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{- d}}^{ e}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{ b c e\lambda}+\mathrm{H.c.}$ & 183 & 391  \\
$i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\mu}{u_{ e}}^{ g\rho}\sigma_{\nu\rho}T_{ c f g\lambda}$ & 31 & 109 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{- d}}^{ e}}_{\mu}}^{\rho}\gamf\gamma_{\rho}D_{\nu}T_{ b c e\lambda}+\mathrm{H.c.}$ & 184 & 392  \\
$i\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}\sigma_{\nu\lambda}T_{ b c g\rho}$ &  & 110 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{- d}}^{ e}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c e\mu}+\mathrm{H.c.}$ & 185 & 393  \\
$i\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}\sigma_{\nu\rho}T_{ b c g\lambda}+\mathrm{H.c.}$ &  & 111 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{- d}}^{ e}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 186 & 394  \\
$i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}\sigma_{\nu\rho}T_{ b c g\lambda}$ &  & 112 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{f_{- a}}^{ d\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ & 187 &  \\
$i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}u^{ f g\lambda}{u_{ g f}}^{\rho}\sigma_{\nu\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ &  & 113 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{f_{- a}}^{ d\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c d\rho}+\mathrm{H.c.}$ & 188 &  \\
$i\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e d}}^{\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}\sigma_{\nu\lambda}T_{ a b c\rho}$ &  & 114 & $i\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{{{f_{- a}}^{ d}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c d\mu}$ & 189 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{f_{- c}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ d e f\rho}+\mathrm{H.c.}$ & 32 & 115 & $i\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{{{f_{- a}}^{ d}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c d\mu}$ & 190 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{f_{- c}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ d e f\rho}+\mathrm{H.c.}$ & 33 & 116 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{f_{- e d}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 395  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{f_{- d}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c e f\rho}+\mathrm{H.c.}$ & 34 & 117 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{f_{- e d}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 396  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{f_{- d}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c e f\rho}+\mathrm{H.c.}$ & 35 & 118 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}{f_{- e d\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ a b c\mu}$ &  & 397  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{f_{- d}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c e f\nu}+\mathrm{H.c.}$ & 36 & 119 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}{f_{- e d\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ a b c\mu}$ &  & 398  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c d f\rho}+\mathrm{H.c.}$ & 37 & 120 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{h_{ b}}^{ e\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c d e\rho}+\mathrm{H.c.}$ & 191 & 399  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c d f\rho}+\mathrm{H.c.}$ & 38 & 121 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{h_{ b}}^{ e\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c d e\rho}+\mathrm{H.c.}$ & 192 & 400  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c d f\nu}+\mathrm{H.c.}$ & 39 & 122 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{h_{ b}}^{ e}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c d e\rho}$ & 193 & 401  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{f_{- b}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c e f\rho}+\mathrm{H.c.}$ & 40 & 123 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{h_{ b}}^{ e}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c d e\mu}$ & 194 & 402  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{f_{- b}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c e f\rho}+\mathrm{H.c.}$ & 41 & 124 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{h_{ b}}^{ e}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ c d e\mu}$ & 195 & 403  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- c}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ d e f\rho}$ & 42 & 125 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{h_{ d}}^{ e\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 196 & 404  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 126 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{h_{ d}}^{ e\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c e\rho}+\mathrm{H.c.}$ & 197 & 405  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 127 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{h_{ d}}^{ e\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c e\nu}+\mathrm{H.c.}$ & 198 & 406  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 128 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{h_{ d}}^{ e}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 199 & 407  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- d}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c e f\rho}+\mathrm{H.c.}$ & 43 & 129 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{h_{ d}}^{ e}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{ b c e\lambda}+\mathrm{H.c.}$ & 200 & 408  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- d}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{ c e f\lambda}+\mathrm{H.c.}$ & 44 & 130 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{h_{ d}}^{ e}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c e\mu}+\mathrm{H.c.}$ & 201 & 409  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{f_{- b}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c e f\rho}+\mathrm{H.c.}$ & 45 & 131 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{h_{ d}}^{ e}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 202 & 410  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{f_{- d}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 46 & 132 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{h_{ e d}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 411  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{f_{- b e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c d f\rho}+\mathrm{H.c.}$ & 47 & 133 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{h_{ e d}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 412  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- d}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c e f\rho}+\mathrm{H.c.}$ & 48 & 134 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}{h_{ e d\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ a b c\rho}$ &  & 413  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- d}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c e f\nu}+\mathrm{H.c.}$ & 49 & 135 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}{h_{ e d\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ a b c\mu}$ &  & 414  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{f_{- b}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c e f\rho}+\mathrm{H.c.}$ & 50 & 136 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}{h_{ e d\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ a b c\mu}$ &  & 415  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- d}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ c e f\nu}+\mathrm{H.c.}$ & 51 & 137 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{h_{ b}}^{ e\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}T_{ c d e\mu}$ & 203 & 416  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- d}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 52 & 138 & $i\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{h_{ d}}^{ e\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}T_{ b c e\mu}+\mathrm{H.c.}$ & 204 & 417  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{f_{- d e}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 139 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{h_{ a}}^{ d\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ & 205 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- d}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ c e f\mu}+\mathrm{H.c.}$ & 53 & 140 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{h_{ a}}^{ d\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c d\rho}+\mathrm{H.c.}$ & 206 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- d}}^{ f}}_{\lambda}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 54 & 141 & $i\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{{{h_{ a}}^{ d}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\rho}$ & 207 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{f_{- d e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 142 & $i\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{{{h_{ a}}^{ d}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c d\mu}$ & 208 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- b}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c e f\rho}+\mathrm{H.c.}$ & 55 & 143 & $i\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{{{h_{ a}}^{ d}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c d\mu}$ & 209 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 144 & $i\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{h_{ a}}^{ d\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}T_{ b c d\mu}$ & 210 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{f_{- d}}^{ f}}_{\lambda}}^{\rho}\gamf\gamma_{\rho}D_{\nu}T_{ c e f\mu}+\mathrm{H.c.}$ & 56 & 145 & $i\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}{h_{ e d}}^{\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}T_{ a b c\mu}$ &  & 418  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{f_{- f e}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ &  & 146 & $i\Tb^{ a b c\mu}\nabla^{\nu}{{{f_{+ a}}^{ d}}_{\nu}}^{\lambda}{u_{ b}}^{ e\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c d e\mu}$ & 211 & 419  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{f_{- f e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c d\rho}+\mathrm{H.c.}$ &  & 147 & $i\Tb^{ a b c\mu}\nabla^{\nu}{{{f_{+ a}}^{ d}}_{\nu}}^{\lambda}{u_{ b}}^{ e\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ c d e\mu}$ & 212 & 420  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{f_{- f e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c d\nu}+\mathrm{H.c.}$ &  & 148 & $i\Tb^{ a b c\mu}\nabla^{\nu}{f_{+ a}}^{ d\lambda\rho}{{u_{ b}}^{ e}}_{\nu}\gamf\gamma_{\lambda}D_{\rho}T_{ c d e\mu}$ & 213 & 421  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 149 & $i\Tb^{ a b c\mu}\nabla^{\nu}{{{f_{+ a}}^{ d}}_{\nu}}^{\lambda}{u_{ d}}^{ e\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c e\mu}+\mathrm{H.c.}$ & 214 & 422  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 150 & $i\Tb^{ a b c\mu}\nabla^{\nu}{{{f_{+ a}}^{ d}}_{\nu}}^{\lambda}{u_{ d}}^{ e\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 215 & 423  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- b}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 57 & 151 & $i\Tb^{ a b c\mu}\nabla^{\nu}{f_{+ a}}^{ d\lambda\rho}{{u_{ d}}^{ e}}_{\nu}\gamf\gamma_{\lambda}D_{\rho}T_{ b c e\mu}+\mathrm{H.c.}$ & 216 & 424  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- b}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ c e f\mu}+\mathrm{H.c.}$ & 58 & 152 & $i\Tb^{ a b c\mu}\nabla^{\nu}{f_{s,+\nu}}^{\lambda}{u_{ a}}^{ d\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c d\mu}$ & 217 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}{f_{- d e}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 153 & $i\Tb^{ a b c\mu}\nabla^{\nu}{f_{s,+\nu}}^{\lambda}{u_{ a}}^{ d\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c d\mu}$ & 218 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 154 & $i\Tb^{ a b c\mu}\nabla^{\nu}{f_{s,+}}^{\lambda\rho}{{u_{ a}}^{ d}}_{\nu}\gamf\gamma_{\lambda}D_{\rho}T_{ b c d\mu}$ & 219 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 155 & $i\Tb^{ a b c\mu}\nabla^{\nu}{{{f_{+}}^{ d e}}_{\nu}}^{\lambda}{u_{ e d}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ a b c\mu}$ &  & 425  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 156 & $i\Tb^{ a b c\mu}\nabla^{\nu}{{{f_{+}}^{ d e}}_{\nu}}^{\lambda}{u_{ e d}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ a b c\mu}$ &  & 426  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 157 & $i\Tb^{ a b c\mu}\nabla^{\nu}{f_{+}}^{ d e\lambda\rho}u_{ e d\nu}\gamf\gamma_{\lambda}D_{\rho}T_{ a b c\mu}$ &  & 427  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 158 & $i\varepsilon^{\mu\nu\lambda\rho}\Tb^{ a b c\sigma}{{f_{+ a}}^{ d}}_{\mu\sigma}{{f_{- b}}^{ e}}_{\nu\lambda}T_{ c d e\rho}+\mathrm{H.c.}$ & 220 & 428  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}{f_{- d e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 159 & $i\varepsilon^{\mu\nu\lambda\rho}\Tb^{ a b c\sigma}{{f_{+ a}}^{ d}}_{\mu\sigma}{{f_{- d}}^{ e}}_{\nu\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 221 & 429  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\rho}D_{\nu}T_{ b c f\lambda}+\mathrm{H.c.}$ &  & 160 & $i\varepsilon^{\mu\nu\lambda\rho}\Tb^{ a b c\sigma}{{f_{+ a}}^{ d}}_{\mu\nu}{{f_{- d}}^{ e}}_{\lambda\sigma}T_{ b c e\rho}+\mathrm{H.c.}$ & 222 & 430  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 161 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{{f_{+ a}}^{ d}}_{\nu}}^{\sigma}{{f_{- d}}^{ e}}_{\lambda\sigma}T_{ b c e\rho}+\mathrm{H.c.}$ & 223 & 431  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 162 & $i\varepsilon^{\mu\nu\lambda\rho}\Tb^{ a b c\sigma}f_{s,+\mu\sigma}{{f_{- a}}^{ d}}_{\nu\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ & 224 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}{f_{- f e}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ &  & 163 & $i\varepsilon^{\mu\nu\lambda\rho}\Tb^{ a b c\sigma}{{f_{+}}^{ d e}}_{\mu\sigma}f_{- e d\nu\lambda}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 432  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 164 & $i\varepsilon^{\mu\nu\lambda\rho}\Tb^{ a b c\sigma}{{f_{+ a}}^{ d}}_{\mu\nu}{{h_{ b}}^{ e}}_{\lambda\sigma}T_{ c d e\rho}+\mathrm{H.c.}$ & 225 & 433  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\lambda}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 165 & $i\varepsilon^{\mu\nu\lambda\rho}\Tb^{ a b c\sigma}{{f_{+ a}}^{ d}}_{\mu\nu}{{h_{ d}}^{ e}}_{\lambda\sigma}T_{ b c e\rho}+\mathrm{H.c.}$ & 226 & 434  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}{f_{- f e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c d\rho}+\mathrm{H.c.}$ &  & 166 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{{f_{+ a}}^{ d}}_{\nu}}^{\sigma}{{h_{ d}}^{ e}}_{\lambda\sigma}T_{ b c e\rho}+\mathrm{H.c.}$ & 227 & 435  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{f_{- e}}^{ f}}_{\lambda}}^{\rho}\gamf\gamma_{\rho}D_{\nu}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 167 & $i\varepsilon^{\mu\nu\lambda\rho}\Tb^{ a b c\sigma}f_{s,+\mu\nu}{{h_{ a}}^{ d}}_{\lambda\sigma}T_{ b c d\rho}+\mathrm{H.c.}$ & 228 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}{f_{- d e\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 168 & $i\varepsilon^{\mu\nu\lambda\rho}\Tb^{ a b c\sigma}{{f_{+}}^{ d e}}_{\mu\nu}h_{ e d\lambda\sigma}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 436  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}{f_{- d e\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 169 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}\nabla^{\sigma}{{f_{+ a}}^{ d}}_{\nu\sigma}{{u_{ b}}^{ e}}_{\lambda}T_{ c d e\rho}$ & 229 & 437  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}{f_{- d e\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 170 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}\nabla^{\sigma}{{f_{+ a}}^{ d}}_{\nu\sigma}{{u_{ d}}^{ e}}_{\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 230 & 438  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}{f_{- f e\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\rho}$ &  & 171 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}\nabla^{\sigma}f_{s,+\nu\sigma}{{u_{ a}}^{ d}}_{\lambda}T_{ b c d\rho}$ & 231 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}{f_{- f e\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c d\rho}$ &  & 172 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}\nabla^{\sigma}{{f_{+}}^{ d e}}_{\nu\sigma}u_{ e d\lambda}T_{ a b c\rho}$ &  & 439  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e d}}^{\nu}{f_{- a}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 173 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{{{f_{+ b}}^{ e}}_{\nu}}^{\lambda}T_{ c d e\lambda}$ & 232 & 440  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e d}}^{\nu}{f_{- a}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 174 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{f_{+ b}}^{ e}}_{\nu\lambda}T_{ c d e\mu}$ & 233 & 441  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{{u^{ f}}_{ d}}^{\nu}{f_{- e f}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 175 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{{{f_{+ d}}^{ e}}_{\nu}}^{\lambda}T_{ b c e\lambda}$ & 234 & 442  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{{u^{ f}}_{ d}}^{\nu}{f_{- e f}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 176 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{f_{+ d}}^{ e}}_{\mu\nu}T_{ b c e\lambda}$ &  & 443  \\
$\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e d}}^{\lambda}{{{f_{- a}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}$ &  & 177 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{f_{+ d}}^{ e}}_{\nu\lambda}T_{ b c e\mu}$ &  & 444  \\
$\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e}}^{ f\lambda}{f_{- f d\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ a b c\mu}+\mathrm{H.c.}$ &  & 178 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{+ b}}^{ e\lambda\rho}D_{\nu\lambda}T_{ c d e\rho}$ & 235 & 445  \\
$\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e}}^{ f\lambda}{f_{- f d\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ a b c\mu}+\mathrm{H.c.}$ &  & 179 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{+ b}}^{ e}}_{\nu}}^{\rho}D_{\lambda\rho}T_{ c d e\mu}$ & 236 & 446  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{f_{- d}}^{ f\rho\sigma}\gamf\gamma_{\rho}D_{\nu\lambda\sigma}T_{ c e f\mu}+\mathrm{H.c.}$ & 59 & 180 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{+ d}}^{ e\lambda\rho}D_{\nu\lambda}T_{ b c e\rho}$ & 237 & 447  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{f_{- e}}^{ f\rho\sigma}\gamf\gamma_{\rho}D_{\nu\lambda\sigma}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 181 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{+ d}}^{ e}}_{\mu}}^{\rho}D_{\nu\rho}T_{ b c e\lambda}$ &  & 448  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{h_{ c}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ d e f\rho}+\mathrm{H.c.}$ & 60 & 182 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{{{f_{+ d}}^{ e}}_{\nu}}^{\rho}D_{\lambda\rho}T_{ b c e\mu}$ &  & 449  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{h_{ d}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c e f\rho}+\mathrm{H.c.}$ & 61 & 183 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{+ b}}^{ e\lambda\rho}\sigma_{\nu\lambda}T_{ c d e\rho}$ & 238 & 450  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{h_{ d}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c e f\rho}+\mathrm{H.c.}$ & 62 & 184 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{+ d}}^{ e\lambda\rho}\sigma_{\nu\lambda}T_{ b c e\rho}$ & 239 & 451  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{h_{ d}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c e f\nu}+\mathrm{H.c.}$ & 63 & 185 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{s,+\nu}}^{\lambda}T_{ b c d\lambda}+\mathrm{H.c.}$ & 240 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ c d f\rho}+\mathrm{H.c.}$ & 64 & 186 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}f_{s,+\nu\lambda}T_{ b c d\mu}$ & 241 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c d f\rho}+\mathrm{H.c.}$ & 65 & 187 & $\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{s,+}}^{\lambda\rho}D_{\nu\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ & 242 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c d f\nu}+\mathrm{H.c.}$ & 66 & 188 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{f_{s,+\nu}}^{\rho}D_{\lambda\rho}T_{ b c d\mu}$ & 243 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{h_{ b}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ c e f\rho}+\mathrm{H.c.}$ & 67 & 189 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{f_{s,+}}^{\lambda\rho}\sigma_{\nu\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ & 244 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 190 & $\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{f_{s,+\nu}}^{\lambda}T_{ a b c\lambda}$ & 245 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 191 & $\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}f_{s,+\nu\lambda}T_{ a b c\mu}$ & 246 &  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 192 & $\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{f_{s,+}}^{\lambda\rho}D_{\nu\lambda}T_{ a b c\rho}$ & 247 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{h_{ d}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{ c e f\lambda}+\mathrm{H.c.}$ & 68 & 193 & $\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{f_{s,+\nu}}^{\rho}D_{\lambda\rho}T_{ a b c\mu}$ & 248 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{h_{ d}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 69 & 194 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{f_{s,+}}^{\lambda\rho}\sigma_{\nu\lambda}T_{ a b c\rho}$ & 249 &  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{h_{ d}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c e f\nu}+\mathrm{H.c.}$ & 70 & 195 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}{f_{+ e d}}^{\lambda\rho}\sigma_{\nu\lambda}T_{ a b c\rho}$ &  & 452  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{h_{ d}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 71 & 196 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{\chi_{+ c}}^{ f}T_{ d e f\nu}$ & 250 & 453  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{h_{ d e}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 197 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{\chi_{+ c}}^{ f}T_{ d e f\mu}$ & 251 & 454  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{h_{ d}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ c e f\mu}+\mathrm{H.c.}$ & 72 & 198 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{\chi_{+ d}}^{ f}T_{ c e f\nu}+\mathrm{H.c.}$ & 252 & 455  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{h_{ d}}^{ f}}_{\lambda}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{ c e f\mu}+\mathrm{H.c.}$ & 73 & 199 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}{\chi_{+ e}}^{ f}T_{ c d f\nu}+\mathrm{H.c.}$ & 253 & 456  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{h_{ d e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 200 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}{\chi_{+ d}}^{ f}T_{ c e f\mu}+\mathrm{H.c.}$ & 254 & 457  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{{{h_{ d}}^{ f}}_{\lambda}}^{\rho}\gamf\gamma_{\rho}D_{\nu}T_{ c e f\mu}+\mathrm{H.c.}$ & 74 & 201 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{\chi_{+ b}}^{ f}T_{ c e f\nu}$ & 255 & 458  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{h_{ f e}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ &  & 202 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{\chi_{+ b}}^{ f}T_{ c e f\nu}$ & 256 & 459  \\
$\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}{h_{ f e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c d\nu}+\mathrm{H.c.}$ &  & 203 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}{\chi_{+ b}}^{ f}T_{ c e f\mu}$ & 257 & 460  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 204 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}{\chi_{+ e}}^{ f}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 461  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 205 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}{\chi_{+ e}}^{ f}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 462  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{h_{ b}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ c e f\mu}+\mathrm{H.c.}$ & 75 & 206 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}{\chi_{+ e}}^{ f}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 463  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}{h_{ d e}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 207 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}\chi_{+ d e}T_{ b c f\nu}$ &  & 464  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 208 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}\chi_{+ d e}T_{ b c f\nu}$ &  & 465  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{h_{ e}}^{ f}}_{\mu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\nu}+\mathrm{H.c.}$ &  & 209 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\nu}\chi_{+ d e}T_{ b c f\mu}$ &  & 466  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{h_{ e}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 210 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}u^{ e f\nu}\chi_{+ f e}T_{ b c d\nu}+\mathrm{H.c.}$ &  & 467  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\mu}{h_{ f e}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\rho}+\mathrm{H.c.}$ &  & 211 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u^{ e f}}_{\nu}\chi_{+ f e}T_{ b c d\mu}$ &  & 468  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{h_{ e}}^{ f}}_{\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 212 & $\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e d}}^{\nu}{\chi_{+ a}}^{ f}T_{ b c f\nu}$ &  & 469  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{h_{ e}}^{ f}}_{\lambda}}^{\rho}\gamf\gamma_{\nu}D_{\rho}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 213 & $\Tb^{ a b c\mu}u^{ d e\nu}u_{ e d\nu}{\chi_{+ a}}^{ f}T_{ b c f\mu}$ &  & 470  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{{{h_{ e}}^{ f}}_{\lambda}}^{\rho}\gamf\gamma_{\rho}D_{\nu}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 214 & $\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e}}^{ f\nu}\chi_{+ f d}T_{ a b c\nu}$ &  & 471  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}{h_{ d e\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 215 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{\chi_{+ c}}^{ f}D_{\nu\lambda}T_{ d e f\mu}$ & 258 & 472  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{{u^{ f}}_{ d}}^{\nu}{h_{ e f}}^{\lambda\rho}\gamf\gamma_{\nu}D_{\lambda}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 216 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{\chi_{+ d}}^{ f}D_{\nu\lambda}T_{ c e f\mu}+\mathrm{H.c.}$ & 259 & 473  \\
$\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{{u^{ f}}_{ d}}^{\nu}{h_{ e f}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\nu}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 217 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{\chi_{+ b}}^{ f}D_{\nu\lambda}T_{ c e f\mu}$ & 260 & 474  \\
$\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e}}^{ f\lambda}{h_{ f d\nu}}^{\rho}\gamf\gamma_{\lambda}D_{\rho}T_{ a b c\mu}+\mathrm{H.c.}$ &  & 218 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{\chi_{+ e}}^{ f}D_{\nu\lambda}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 475  \\
$\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e}}^{ f\lambda}{h_{ f d\nu}}^{\rho}\gamf\gamma_{\rho}D_{\lambda}T_{ a b c\mu}+\mathrm{H.c.}$ &  & 219 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}\chi_{+ d e}D_{\nu\lambda}T_{ b c f\mu}$ &  & 476  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{h_{ d}}^{ f\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}T_{ c e f\mu}+\mathrm{H.c.}$ & 76 & 220 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}\chi_{+ f e}D_{\nu\lambda}T_{ b c d\mu}$ &  & 477  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{h_{ d}}^{ f\rho\sigma}\gamf\gamma_{\lambda}D_{\nu\rho\sigma}T_{ c e f\mu}+\mathrm{H.c.}$ & 77 & 221 & $\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e d}}^{\lambda}{\chi_{+ a}}^{ f}D_{\nu\lambda}T_{ b c f\mu}$ &  & 478  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{h_{ d}}^{ f\rho\sigma}\gamf\gamma_{\rho}D_{\nu\lambda\sigma}T_{ c e f\mu}+\mathrm{H.c.}$ & 78 & 222 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ b}}^{ e\nu}\chi_{+,s} T_{ c d e\nu}$ & 261 & 479  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{h_{ e}}^{ f\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 223 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ b}}^{ e}}_{\nu}\chi_{+,s} T_{ c d e\mu}$ & 262 & 480  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{h_{ e}}^{ f\rho\sigma}\gamf\gamma_{\lambda}D_{\nu\rho\sigma}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 224 & $\Tb^{ a b c\mu}{{u_{ a}}^{ d}}_{\mu}{u_{ d}}^{ e\nu}\chi_{+,s} T_{ b c e\nu}$ & 263 & 481  \\
$\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{h_{ e}}^{ f\rho\sigma}\gamf\gamma_{\rho}D_{\nu\lambda\sigma}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 225 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\mu}\chi_{+,s} T_{ b c e\nu}$ & 264 & 482  \\
$\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e}}^{ f\lambda}{h_{ f d}}^{\rho\sigma}\gamf\gamma_{\nu}D_{\lambda\rho\sigma}T_{ a b c\mu}+\mathrm{H.c.}$ &  & 226 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{{u_{ d}}^{ e}}_{\nu}\chi_{+,s} T_{ b c e\mu}$ & 265 & 483  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ b}}^{ e}}_{\lambda}{{{f_{- d}}^{ f}}_{\rho}}^{\sigma}T_{ c e f\sigma}+\mathrm{H.c.}$ & 79 & 227 & $\Tb^{ a b c\mu}{u^{ d e}}_{\mu}{u_{ e d}}^{\nu}\chi_{+,s} T_{ a b c\nu}$ &  & 484  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ d}}^{ e}}_{\lambda}{{{f_{- b}}^{ f}}_{\rho}}^{\sigma}T_{ c e f\sigma}+\mathrm{H.c.}$ & 80 & 228 & $\Tb^{ a b c\mu}u^{ d e\nu}u_{ e d\nu}\chi_{+,s} T_{ a b c\mu}$ &  & 485  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ d}}^{ e}}_{\lambda}{{{f_{- e}}^{ f}}_{\rho}}^{\sigma}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 229 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}\chi_{+,s} D_{\nu\lambda}T_{ c d e\mu}$ & 266 & 486  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u^{ e f}}_{\lambda}{f_{- b e\rho}}^{\sigma}T_{ c d f\sigma}+\mathrm{H.c.}$ & 81 & 230 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}\chi_{+,s} D_{\nu\lambda}T_{ b c e\mu}$ & 267 & 487  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u_{ b}}^{ e\sigma}{{f_{- c}}^{ f}}_{\lambda\rho}T_{ d e f\sigma}+\mathrm{H.c.}$ & 82 & 231 & $\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e d}}^{\lambda}\chi_{+,s} D_{\nu\lambda}T_{ a b c\mu}$ &  & 488  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u^{ e f}}_{\lambda}{f_{- d e\rho}}^{\sigma}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 232 & $\Tb^{ a b c\mu}{f_{- a}}^{ d\nu\lambda}{\chi_{+ d}}^{ e}\gamf\gamma_{\nu}D_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 268 & 489  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u_{ b}}^{ e\sigma}{{f_{- d}}^{ f}}_{\lambda\rho}T_{ c e f\sigma}+\mathrm{H.c.}$ & 83 & 233 & $\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{\chi_{+ d}}^{ e}\gamf\gamma_{\nu}D_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 269 & 490  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u_{ b}}^{ e\sigma}{{f_{- e}}^{ f}}_{\lambda\rho}T_{ c d f\sigma}+\mathrm{H.c.}$ & 84 & 234 & $\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\nabla^{\lambda}{\chi_{+ d}}^{ e}\gamf\gamma_{\lambda}D_{\nu}T_{ b c e\mu}+\mathrm{H.c.}$ & 270 & 491  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u^{ e f}}_{\lambda}{f_{- f e\rho}}^{\sigma}T_{ b c d\sigma}+\mathrm{H.c.}$ &  & 235 & $\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{f_{- a}}^{ d}}_{\nu\lambda}{\chi_{+ d}}^{ e}T_{ b c e\rho}+\mathrm{H.c.}$ & 271 & 492  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u_{ b}}^{ e\sigma}{{f_{- d}}^{ f}}_{\lambda\sigma}T_{ c e f\rho}+\mathrm{H.c.}$ & 85 & 236 & $\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}\nabla_{\lambda}{\chi_{+ d}}^{ e}T_{ b c e\rho}+\mathrm{H.c.}$ & 272 & 493  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u_{ d}}^{ e\sigma}{{f_{- b}}^{ f}}_{\lambda\rho}T_{ c e f\sigma}+\mathrm{H.c.}$ & 86 & 237 & $\Tb^{ a b c\mu}\nabla^{\nu}\nabla_{\nu}{\chi_{+ a}}^{ d}T_{ b c d\mu}$ & 273 & 494  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u_{ d}}^{ e\sigma}{{f_{- e}}^{ f}}_{\lambda\rho}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 238 & $\Tb^{ a b c\mu}\nabla^{\nu}\nabla_{\nu}\chi_{+,s} T_{ a b c\mu}$ & 274 & 495  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u_{ d}}^{ e\sigma}{{f_{- e}}^{ f}}_{\lambda\sigma}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 239 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{\chi_{+ b}}^{ e}T_{ c d e\nu}$ & 275 & 496  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}u^{ e f\sigma}f_{- b e\lambda\rho}T_{ c d f\sigma}+\mathrm{H.c.}$ & 87 & 240 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}{\chi_{+ d}}^{ e}T_{ b c e\nu}+\mathrm{H.c.}$ & 276 & 497  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}u^{ e f\sigma}f_{- d e\lambda\rho}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 241 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}{\chi_{+ a}}^{ d}T_{ b c d\nu}$ & 277 &  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}u^{ e f\sigma}f_{- f e\lambda\rho}T_{ b c d\sigma}+\mathrm{H.c.}$ &  & 242 & $i\Tb^{ a b c\mu}{{{f_{+}}^{ d e}}_{\mu}}^{\nu}\chi_{+ e d}T_{ a b c\nu}$ &  & 498  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{u^{ d e}}_{\nu}{{u_{ e}}^{ f}}_{\lambda}{f_{- a d\rho}}^{\sigma}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 243 & $i\Tb^{ a b c\mu}{{{f_{+ a}}^{ d}}_{\mu}}^{\nu}\chi_{+,s} T_{ b c d\nu}$ & 278 & 499  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{u^{ d e}}_{\nu}{{u_{ e}}^{ f}}_{\lambda}{f_{- f d\rho}}^{\sigma}T_{ a b c\sigma}+\mathrm{H.c.}$ &  & 244 & $i\Tb^{ a b c\mu}{f_{s,+\mu}}^{\nu}\chi_{+,s} T_{ a b c\nu}$ & 279 &  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{u_{ a}}^{ d\sigma}{{u_{ d}}^{ e}}_{\nu}{{f_{- e}}^{ f}}_{\lambda\rho}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 245 & $\Tb^{ a b c\mu}{\chi_{+ a}}^{ d}{\chi_{+ b}}^{ e}T_{ c d e\mu}$ & 280 & 500  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{u^{ d e}}_{\nu}{u_{ e d}}^{\sigma}{{f_{- a}}^{ f}}_{\lambda\rho}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 246 & $\Tb^{ a b c\mu}{\chi_{+ a}}^{ d}{\chi_{+ d}}^{ e}T_{ b c e\mu}$ & 281 & 501  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{u^{ d e}}_{\nu}{u_{ e}}^{ f\sigma}f_{- a d\lambda\rho}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 247 & $\Tb^{ a b c\mu}{\chi_{+}}^{ d e}\chi_{+ e d}T_{ a b c\mu}$ &  & 502  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{u_{ a}}^{ d\sigma}{u^{ e f}}_{\nu}f_{- f e\lambda\rho}T_{ b c d\sigma}+\mathrm{H.c.}$ &  & 248 & $\Tb^{ a b c\mu}{\chi_{+ a}}^{ d}\chi_{+,s} T_{ b c d\mu}$ & 282 & 503  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ b}}^{ e}}_{\lambda}{{{h_{ d}}^{ f}}_{\rho}}^{\sigma}T_{ c e f\sigma}+\mathrm{H.c.}$ & 88 & 249 & $\Tb^{ a b c\mu}\chi_{+,s}\chi_{+,s} T_{ a b c\mu}$ & 283 & 504  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ d}}^{ e}}_{\lambda}{{{h_{ b}}^{ f}}_{\rho}}^{\sigma}T_{ c e f\sigma}+\mathrm{H.c.}$ & 89 & 250 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{\chi_{- d}}^{ f}\gamf\gamma_{\nu}D_{\lambda}T_{ c e f\mu}+\mathrm{H.c.}$ & 284 & 505  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ d}}^{ e}}_{\lambda}{{{h_{ e}}^{ f}}_{\rho}}^{\sigma}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 251 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ b}}^{ e\lambda}{\chi_{- d}}^{ f}\gamf\gamma_{\lambda}D_{\nu}T_{ c e f\mu}+\mathrm{H.c.}$ & 285 & 506  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u^{ e f}}_{\lambda}{h_{ d e\rho}}^{\sigma}T_{ b c f\sigma}+\mathrm{H.c.}$ &  & 252 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{\chi_{- b}}^{ f}\gamf\gamma_{\nu}D_{\lambda}T_{ c e f\mu}+\mathrm{H.c.}$ & 286 & 507  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u^{ e f}}_{\lambda}{h_{ f e\rho}}^{\sigma}T_{ b c d\sigma}+\mathrm{H.c.}$ &  & 253 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{\chi_{- e}}^{ f}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 508  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u_{ b}}^{ e\sigma}{{h_{ d}}^{ f}}_{\lambda\sigma}T_{ c e f\rho}+\mathrm{H.c.}$ & 90 & 254 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}{\chi_{- e}}^{ f}\gamf\gamma_{\lambda}D_{\nu}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 509  \\
$\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u_{ d}}^{ e\sigma}{{h_{ e}}^{ f}}_{\lambda\sigma}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 255 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}u^{ e f\lambda}\chi_{- d e}\gamf\gamma_{\nu}D_{\lambda}T_{ b c f\mu}+\mathrm{H.c.}$ &  & 510  \\
$\Tb^{ a b c\mu}{{{f_{- a}}^{ d}}_{\mu}}^{\nu}{{{f_{- b}}^{ e}}_{\nu}}^{\lambda}T_{ c d e\lambda}$ & 91 & 256 & $i\Tb^{ a b c\mu}u^{ d e\nu}{u_{ e}}^{ f\lambda}\chi_{- f d}\gamf\gamma_{\nu}D_{\lambda}T_{ a b c\mu}+\mathrm{H.c.}$ &  & 511  \\
$\Tb^{ a b c\mu}{f_{- a}}^{ d\nu\lambda}{{f_{- b}}^{ e}}_{\nu\lambda}T_{ c d e\mu}$ & 92 & 257 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}{u_{ d}}^{ e\lambda}\chi_{-,s}\gamf\gamma_{\nu}D_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 287 & 512  \\
$\Tb^{ a b c\mu}{{{f_{- a}}^{ d}}_{\mu}}^{\nu}{{{f_{- d}}^{ e}}_{\nu}}^{\lambda}T_{ b c e\lambda}$ & 93 & 258 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ b}}^{ e}}_{\lambda}{\chi_{- d}}^{ f}T_{ c e f\rho}+\mathrm{H.c.}$ & 288 & 513  \\
$\Tb^{ a b c\mu}{f_{- a}}^{ d\nu\lambda}{{f_{- d}}^{ e}}_{\mu\nu}T_{ b c e\lambda}$ & 94 & 259 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ d}}^{ e}}_{\lambda}{\chi_{- b}}^{ f}T_{ c e f\rho}$ & 289 & 514  \\
$\Tb^{ a b c\mu}{f_{- a}}^{ d\nu\lambda}{{f_{- d}}^{ e}}_{\nu\lambda}T_{ b c e\mu}$ & 95 & 260 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ d}}^{ e}}_{\lambda}{\chi_{- e}}^{ f}T_{ b c f\rho}+\mathrm{H.c.}$ &  & 515  \\
$\Tb^{ a b c\mu}{{{f_{-}}^{ d e}}_{\mu}}^{\nu}{f_{- e d\nu}}^{\lambda}T_{ a b c\lambda}$ &  & 261 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{u^{ e f}}_{\lambda}\chi_{- d e}T_{ b c f\rho}$ &  & 516  \\
$\Tb^{ a b c\mu}{f_{-}}^{ d e\nu\lambda}f_{- e d\nu\lambda}T_{ a b c\mu}$ &  & 262 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{u^{ d e}}_{\nu}{{u_{ e}}^{ f}}_{\lambda}\chi_{- f d}T_{ a b c\rho}$ &  & 517  \\
$\Tb^{ a b c\mu}{{{f_{- a}}^{ d}}_{\mu}}^{\nu}{f_{- b}}^{ e\lambda\rho}D_{\nu\lambda}T_{ c d e\rho}$ & 96 & 263 & $i\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{u_{ a}}^{ d}}_{\nu}{{u_{ d}}^{ e}}_{\lambda}\chi_{-,s} T_{ b c e\rho}$ & 290 & 518  \\
$\Tb^{ a b c\mu}{f_{- a}}^{ d\nu\lambda}{{{f_{- b}}^{ e}}_{\nu}}^{\rho}D_{\lambda\rho}T_{ c d e\mu}$ & 97 & 264 & $i\Tb^{ a b c\mu}{{{f_{- a}}^{ d}}_{\mu}}^{\nu}{\chi_{- d}}^{ e}T_{ b c e\nu}+\mathrm{H.c.}$ & 291 & 519  \\
$\Tb^{ a b c\mu}{{{f_{- a}}^{ d}}_{\mu}}^{\nu}{f_{- d}}^{ e\lambda\rho}D_{\nu\lambda}T_{ b c e\rho}$ & 98 & 265 & $i\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{\chi_{- b}}^{ e}T_{ c d e\nu}$ & 292 & 520  \\
$\Tb^{ a b c\mu}{f_{- a}}^{ d\nu\lambda}{{{f_{- d}}^{ e}}_{\mu}}^{\rho}D_{\nu\rho}T_{ b c e\lambda}$ & 99 & 266 & $i\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{\chi_{- d}}^{ e}T_{ b c e\nu}+\mathrm{H.c.}$ & 293 & 521  \\
$\Tb^{ a b c\mu}{f_{- a}}^{ d\nu\lambda}{{{f_{- d}}^{ e}}_{\nu}}^{\rho}D_{\lambda\rho}T_{ b c e\mu}$ & 100 & 267 & $i\Tb^{ a b c\mu}{{h^{ d e}}_{\mu}}^{\nu}\chi_{- e d}T_{ a b c\nu}$ &  & 522  \\
$\Tb^{ a b c\mu}{{{f_{-}}^{ d e}}_{\mu}}^{\nu}{f_{- e d}}^{\lambda\rho}D_{\nu\lambda}T_{ a b c\rho}$ &  & 268 & $i\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{\chi_{- b}}^{ e}D_{\nu\lambda}T_{ c d e\mu}$ & 294 & 523  \\
$\Tb^{ a b c\mu}{f_{-}}^{ d e\nu\lambda}{f_{- e d\nu}}^{\rho}D_{\lambda\rho}T_{ a b c\mu}$ &  & 269 & $i\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{\chi_{- d}}^{ e}D_{\nu\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 295 & 524  \\
$i\Tb^{ a b c\mu}{{{f_{- a}}^{ d}}_{\mu}}^{\nu}{f_{- b}}^{ e\lambda\rho}\sigma_{\nu\lambda}T_{ c d e\rho}$ & 101 & 270 & $i\Tb^{ a b c\mu}h^{ d e\nu\lambda}\chi_{- e d}D_{\nu\lambda}T_{ a b c\mu}$ &  & 525  \\
$i\Tb^{ a b c\mu}{{{f_{- a}}^{ d}}_{\mu}}^{\nu}{f_{- d}}^{ e\lambda\rho}\sigma_{\nu\lambda}T_{ b c e\rho}$ & 102 & 271 & $i\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}\chi_{-,s} T_{ b c d\nu}$ & 296 & 526  \\
$i\Tb^{ a b c\mu}{{{f_{-}}^{ d e}}_{\mu}}^{\nu}{f_{- e d}}^{\lambda\rho}\sigma_{\nu\lambda}T_{ a b c\rho}$ &  & 272 & $i\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}\chi_{-,s} D_{\nu\lambda}T_{ b c d\mu}$ & 297 & 527  \\
$\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{{{f_{- b}}^{ e}}_{\nu}}^{\lambda}T_{ c d e\lambda}+\mathrm{H.c.}$ & 103 & 273 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\nabla_{\nu}{\chi_{- b}}^{ e}T_{ c d e\mu}$ & 298 & 528  \\
$\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{{{f_{- d}}^{ e}}_{\nu}}^{\lambda}T_{ b c e\lambda}+\mathrm{H.c.}$ & 104 & 274 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\nabla_{\nu}{\chi_{- d}}^{ e}T_{ b c e\mu}+\mathrm{H.c.}$ & 299 & 529  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{{f_{- d}}^{ e}}_{\mu\nu}T_{ b c e\lambda}+\mathrm{H.c.}$ & 105 & 275 & $i\Tb^{ a b c\mu}u^{ d e\nu}\nabla_{\nu}\chi_{- e d}T_{ a b c\mu}$ &  & 530  \\
$\Tb^{ a b c\mu}{{h^{ d e}}_{\mu}}^{\nu}{f_{- e d\nu}}^{\lambda}T_{ a b c\lambda}+\mathrm{H.c.}$ &  & 276 & $i\Tb^{ a b c\mu}{u_{ a}}^{ d\nu}\nabla_{\nu}\chi_{-,s} T_{ b c d\mu}$ & 300 & 531  \\
$\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{f_{- b}}^{ e\lambda\rho}D_{\nu\lambda}T_{ c d e\rho}+\mathrm{H.c.}$ & 106 & 277 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{\chi_{- b}}^{ e}\gamf\gamma_{\nu}D_{\lambda}T_{ c d e\mu}$ & 301 & 532  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{{{f_{- b}}^{ e}}_{\nu}}^{\rho}D_{\lambda\rho}T_{ c d e\mu}$ & 107 & 278 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}{\chi_{- d}}^{ e}\gamf\gamma_{\nu}D_{\lambda}T_{ b c e\mu}+\mathrm{H.c.}$ & 302 & 533  \\
$\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{f_{- d}}^{ e\lambda\rho}D_{\nu\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 108 & 279 & $\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}{\chi_{- a}}^{ d}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\mu}$ & 303 &  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{{{f_{- d}}^{ e}}_{\mu}}^{\rho}D_{\nu\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 109 & 280 & $\Tb^{ a b c\mu}{f_{+}}^{ d e\nu\lambda}\chi_{- e d}\gamf\gamma_{\nu}D_{\lambda}T_{ a b c\mu}$ &  & 534  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{{{f_{- d}}^{ e}}_{\nu}}^{\rho}D_{\lambda\rho}T_{ b c e\mu}+\mathrm{H.c.}$ & 110 & 281 & $\Tb^{ a b c\mu}{f_{+ a}}^{ d\nu\lambda}\chi_{-,s}\gamf\gamma_{\nu}D_{\lambda}T_{ b c d\mu}$ & 304 & 535  \\
$\Tb^{ a b c\mu}{{h^{ d e}}_{\mu}}^{\nu}{f_{- e d}}^{\lambda\rho}D_{\nu\lambda}T_{ a b c\rho}+\mathrm{H.c.}$ &  & 282 & $\Tb^{ a b c\mu}{f_{s,+}}^{\nu\lambda}\chi_{-,s}\gamf\gamma_{\nu}D_{\lambda}T_{ a b c\mu}$ & 305 &  \\
$\Tb^{ a b c\mu}h^{ d e\nu\lambda}{f_{- e d\nu}}^{\rho}D_{\lambda\rho}T_{ a b c\mu}$ &  & 283 & $\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{f_{+ a}}^{ d}}_{\nu\lambda}{\chi_{- b}}^{ e}T_{ c d e\rho}$ & 306 & 536  \\
$i\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{f_{- d}}^{ e\lambda\rho}\sigma_{\nu\lambda}T_{ b c e\rho}+\mathrm{H.c.}$ & 111 & 284 & $\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{f_{+ a}}^{ d}}_{\nu\lambda}{\chi_{- d}}^{ e}T_{ b c e\rho}+\mathrm{H.c.}$ & 307 & 537  \\
$\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{{{h_{ b}}^{ e}}_{\nu}}^{\lambda}T_{ c d e\lambda}$ & 112 & 285 & $\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}f_{s,+\nu\lambda}{\chi_{- a}}^{ d}T_{ b c d\rho}$ & 308 &  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{{h_{ b}}^{ e}}_{\nu\lambda}T_{ c d e\mu}$ & 113 & 286 & $\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{f_{+}}^{ d e}}_{\nu\lambda}\chi_{- e d}T_{ a b c\rho}$ &  & 538  \\
$\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{{{h_{ d}}^{ e}}_{\nu}}^{\lambda}T_{ b c e\lambda}$ & 114 & 287 & $\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}{{f_{+ a}}^{ d}}_{\nu\lambda}\chi_{-,s} T_{ b c d\rho}$ & 309 & 539  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{{h_{ d}}^{ e}}_{\nu\lambda}T_{ b c e\mu}$ & 115 & 288 & $\varepsilon^{\mu\nu\lambda\rho}{\Tb^{ a b c}}_{\mu}f_{s,+\nu\lambda}\chi_{-,s} T_{ a b c\rho}$ & 310 &  \\
$\Tb^{ a b c\mu}{{h^{ d e}}_{\mu}}^{\nu}{h_{ e d\nu}}^{\lambda}T_{ a b c\lambda}$ &  & 289 & $\Tb^{ a b c\mu}{\chi_{- a}}^{ d}{\chi_{- b}}^{ e}T_{ c d e\mu}$ & 311 & 540  \\
$\Tb^{ a b c\mu}h^{ d e\nu\lambda}h_{ e d\nu\lambda}T_{ a b c\mu}$ &  & 290 & $\Tb^{ a b c\mu}{\chi_{- a}}^{ d}{\chi_{- d}}^{ e}T_{ b c e\mu}$ &  & 541  \\
$\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{h_{ b}}^{ e\lambda\rho}D_{\nu\lambda}T_{ c d e\rho}$ & 116 & 291 & $\Tb^{ a b c\mu}{\chi_{-}}^{ d e}\chi_{- e d}T_{ a b c\mu}$ &  & 542  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{{{h_{ b}}^{ e}}_{\nu}}^{\rho}D_{\lambda\rho}T_{ c d e\mu}$ & 117 & 292 & $\Tb^{ a b c\mu}{\chi_{- a}}^{ d}\chi_{-,s} T_{ b c d\mu}$ & 312 & 543  \\
$\Tb^{ a b c\mu}{{{h_{ a}}^{ d}}_{\mu}}^{\nu}{h_{ d}}^{ e\lambda\rho}D_{\nu\lambda}T_{ b c e\rho}$ & 118 & 293 & $\Tb^{ a b c\mu}\la{F_{L\mu}}^{\nu}{F_{L\nu}}^{\lambda}\ra T_{ a b c\lambda}+\mathrm{H.c.}$ & 313 & 544  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{{{h_{ d}}^{ e}}_{\nu}}^{\rho}D_{\lambda\rho}T_{ b c e\mu}$ & 119 & 294 & $\Tb^{ a b c\mu}\la{F_{L}}^{\nu\lambda}F_{L\nu\lambda}\ra T_{ a b c\mu}+\mathrm{H.c.}$ & 314 & 545  \\
$\Tb^{ a b c\mu}{{h^{ d e}}_{\mu}}^{\nu}{h_{ e d}}^{\lambda\rho}D_{\nu\lambda}T_{ a b c\rho}$ &  & 295 & $\Tb^{ a b c\mu}\la{F_{L\mu}}^{\nu}{F_{L}}^{\lambda\rho}\ra D_{\nu\lambda}T_{ a b c\rho}+\mathrm{H.c.}$ & 315 & 546  \\
$\Tb^{ a b c\mu}h^{ d e\nu\lambda}{h_{ e d\nu}}^{\rho}D_{\lambda\rho}T_{ a b c\mu}$ &  & 296 & $\Tb^{ a b c\mu}\la{F_{L}}^{\nu\lambda}{F_{L\nu}}^{\rho}\ra D_{\lambda\rho}T_{ a b c\mu}+\mathrm{H.c.}$ & 316 & 547  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{h_{ b}}^{ e\rho\sigma}D_{\nu\lambda\rho\sigma}T_{ c d e\mu}$ & 120 & 297 & $\Tb^{ a b c\mu}\la\chi\chi^{\dag}\ra T_{ a b c\mu}$ & 317 & 548  \\
$\Tb^{ a b c\mu}{h_{ a}}^{ d\nu\lambda}{h_{ d}}^{ e\rho\sigma}D_{\nu\lambda\rho\sigma}T_{ b c e\mu}$ & 121 & 298 & $\Tb^{ a b c\mu}\det\chi T_{ a b c\mu}+\mathrm{H.c.}$ & 318 &  \\
\hline\hline
\end{longtable}

\begin{longtable}{lcclcc}
\caption{\label{p3pindeltab}Terms in the $\mathcal{O}(p^3)$ meson-octet-decuplet and $\pi N\Delta$ chiral Lagrangians, where $P^{(N_f,3)}_n$ is defined in Eqs. \eqref{pindecn} and \eqref{pindeln}. For the $SU(2)$ case, the form needs to be changed, see the sentences around Eq. \eqref{fors}.}\\
\hline\hline $P^{(N_f,3)}_n$ & $SU(2)$ & $SU(3)$ & $P^{(N_f,3)}_n$ & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P^{(N_f,3)}_n$ & $SU(2)$ & $SU(3)$ & $P^{(N_f,3)}_n$ & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ c}}^{ f}}_{\mu}{u_{ e}}^{ g\nu}T_{A,n, d f g\nu}$ & 1 & 1 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{f_{- e}}^{ f\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}T_{A,n, c d f\mu}$ &  & 36  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ d}}^{ g}}_{\mu}T_{A,n, e f g\nu}$ & 2 & 2 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}{f_{- b e}}^{\nu\lambda}\gamf\gamma_{\mu}D_{\nu}T_{A,n, c d f\lambda}$ &  & 37  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\mu}T_{A,n, d f g\nu}$ &  & 3 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}{f_{- b e}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\mu}T_{A,n, c d f\lambda}$ &  & 38  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}T_{A,n, d f g\mu}$ & 3 & 4 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}{f_{- b e}}^{\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}T_{A,n, c d f\mu}$ &  & 39  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ d}}^{ f}}_{\mu}{u_{ e}}^{ g\nu}T_{A,n, c f g\nu}$ &  & 5 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{h_{ c}}^{ f\nu\lambda}\gamf\gamma_{\mu}D_{\nu}T_{A,n, d e f\lambda}$ & 15 & 40  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{u_{ e}}^{ g}}_{\mu}T_{A,n, c f g\nu}$ &  & 6 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{h_{ d}}^{ f\nu\lambda}\gamf\gamma_{\mu}D_{\nu}T_{A,n, c e f\lambda}$ & 16 & 41  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}T_{A,n, c f g\mu}$ &  & 7 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{h_{ e}}^{ f\nu\lambda}\gamf\gamma_{\mu}D_{\nu}T_{A,n, c d f\lambda}$ &  & 42  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}{u_{ f}}^{ g\nu}T_{A,n, c d g\nu}$ &  & 8 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{h_{ e}}^{ f\nu\lambda}\gamf\gamma_{\nu}D_{\mu}T_{A,n, c d f\lambda}$ &  & 43  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{u_{ f}}^{ g}}_{\mu}T_{A,n, c d g\nu}$ &  & 9 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{f_{- c}}^{ f}}_{\nu\lambda}T_{A,n, d e f\rho}$ & 17 & 44  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{u_{ f}}^{ g}}_{\nu}T_{A,n, c d g\mu}$ &  & 10 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{f_{- d}}^{ f}}_{\nu\lambda}T_{A,n, c e f\rho}$ & 18 & 45  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}D_{\mu\lambda}T_{A,n, e f g\nu}$ & 4 & 11 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{f_{- e}}^{ f}}_{\nu\lambda}T_{A,n, c d f\rho}$ &  & 46  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}D_{\mu\nu}T_{A,n, d f g\lambda}$ & 5 & 12 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u^{ e f}}_{\mu}f_{- b e\nu\lambda}T_{A,n, c d f\rho}$ &  & 47  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}D_{\mu\lambda}T_{A,n, d f g\nu}$ &  & 13 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{{{f_{- b}}^{ e}}_{\mu}}^{\nu}T_{A,n, c d e\nu}$ & 19 & 48  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}D_{\nu\lambda}T_{A,n, d f g\mu}$ & 6 & 14 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{f_{- b}}^{ e\nu\lambda}\sigma_{\mu\nu}T_{A,n, c d e\lambda}$ & 20 & 49  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}D_{\mu\nu}T_{A,n, c f g\lambda}$ &  & 15 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ c}}^{ f}}_{\mu}T_{A,n, d e f\nu}$ & 21 & 50  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}D_{\mu\lambda}T_{A,n, c f g\nu}$ &  & 16 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ d}}^{ f}}_{\mu}T_{A,n, c e f\nu}$ & 22 & 51  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}D_{\nu\lambda}T_{A,n, c f g\mu}$ &  & 17 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ e}}^{ f}}_{\mu}T_{A,n, c d f\nu}$ &  & 52  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}D_{\mu\nu}T_{A,n, c d g\lambda}$ &  & 18 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}u_{ b e\mu}T_{A,n, c d f\nu}$ &  & 53  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}D_{\mu\lambda}T_{A,n, c d g\nu}$ &  & 19 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}D_{\mu\lambda}T_{A,n, d e f\nu}$ & 23 & 54  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}D_{\nu\lambda}T_{A,n, c d g\mu}$ &  & 20 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}D_{\mu\lambda}T_{A,n, c e f\nu}$ & 24 & 55  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}\sigma_{\mu\nu}T_{A,n, e f g\lambda}$ & 7 & 21 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}D_{\mu\lambda}T_{A,n, c d f\nu}$ &  & 56  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}\sigma_{\mu\nu}T_{A,n, d f g\lambda}$ & 8 & 22 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}D_{\mu\lambda}T_{A,n, c d f\nu}$ &  & 57  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}\sigma_{\mu\lambda}T_{A,n, d f g\nu}$ &  & 23 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}\sigma_{\mu\nu}T_{A,n, d e f\lambda}$ & 25 & 58  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}\sigma_{\mu\nu}T_{A,n, c f g\lambda}$ &  & 24 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}\sigma_{\mu\nu}T_{A,n, c e f\lambda}$ & 26 & 59  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}\sigma_{\mu\lambda}T_{A,n, c f g\nu}$ &  & 25 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{{u_{ b}}^{ e}}_{\mu}T_{A,n, c d e\nu}$ & 27 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}\sigma_{\mu\nu}T_{A,n, c d g\lambda}$ &  & 26 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{u_{ b}}^{ e\lambda}D_{\mu\lambda}T_{A,n, c d e\nu}$ & 28 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}\sigma_{\mu\lambda}T_{A,n, c d g\nu}$ &  & 27 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{u_{ b}}^{ e\lambda}\sigma_{\mu\nu}T_{A,n, c d e\lambda}$ & 29 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{f_{- c}}^{ f\nu\lambda}\gamf\gamma_{\mu}D_{\nu}T_{A,n, d e f\lambda}$ & 9 & 28 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}\sigma_{\mu\nu}T_{A,n, c d f\lambda}$ &  & 60  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{f_{- c}}^{ f\nu\lambda}\gamf\gamma_{\nu}D_{\mu}T_{A,n, d e f\lambda}$ & 10 & 29 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}\sigma_{\mu\nu}T_{A,n, c d f\lambda}$ &  & 61  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{f_{- c}}^{ f\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}T_{A,n, d e f\mu}$ & 11 & 30 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{\chi_{+ c}}^{ f}T_{A,n, d e f\mu}$ & 30 & 62  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{f_{- d}}^{ f\nu\lambda}\gamf\gamma_{\mu}D_{\nu}T_{A,n, c e f\lambda}$ & 12 & 31 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{\chi_{+ d}}^{ f}T_{A,n, c e f\mu}$ & 31 & 63  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{f_{- d}}^{ f\nu\lambda}\gamf\gamma_{\nu}D_{\mu}T_{A,n, c e f\lambda}$ & 13 & 32 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{\chi_{+ e}}^{ f}T_{A,n, c d f\mu}$ &  & 64  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{f_{- d}}^{ f\nu\lambda}\gamf\gamma_{\nu}D_{\lambda}T_{A,n, c e f\mu}$ & 14 & 33 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}\chi_{+ b e}T_{A,n, c d f\mu}$ &  & 65  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{f_{- e}}^{ f\nu\lambda}\gamf\gamma_{\mu}D_{\nu}T_{A,n, c d f\lambda}$ &  & 34 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\chi_{+,s} T_{A,n, c d e\mu}$ & 32 & 66  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{f_{- e}}^{ f\nu\lambda}\gamf\gamma_{\nu}D_{\mu}T_{A,n, c d f\lambda}$ &  & 35 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{\chi_{- b}}^{ e}T_{A,n, c d e\mu}$ & 33 & 67  \\
\hline\hline
\end{longtable}

\begin{longtable}{lcclcc}
\caption{\label{p4pindeltab}Terms in the $\mathcal{O}(p^4)$ meson-octet-decuplet and $\pi N\Delta$ chiral Lagrangians, where $P^{(N_f,4)}_n$ is defined in Eqs. \eqref{pindecn} and \eqref{pindeln}. For the $SU(2)$ case, the form needs to be changed, see the sentences around Eq. \eqref{fors}.}\\
\hline\hline $P^{(N_f,4)}_n$ & $SU(2)$ & $SU(3)$ & $P^{(N_f,4)}_n$ & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P^{(N_f,4)}_n$ & $SU(2)$ & $SU(3)$ & $P^{(N_f,4)}_n$ & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ c}}^{ f}}_{\mu}{u_{ d}}^{ g\nu}{u_{ e}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, f g h\lambda}$ & 1 & 1 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{{{f_{- c}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, d e f\lambda}$ & 78 & 322  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ c}}^{ f}}_{\mu}{u_{ d}}^{ g\nu}{u_{ e}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, f g h\nu}$ & 2 & 2 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{{{f_{- c}}^{ f}}_{\nu}}^{\lambda}\gamf\gamma_{\mu}T_{A,n, d e f\lambda}$ & 79 & 323  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ c}}^{ f}}_{\mu}{u_{ e}}^{ g\nu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, d g h\lambda}$ &  & 3 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{{{f_{- c}}^{ f}}_{\nu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, d e f\mu}$ & 80 & 324  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ c}}^{ f}}_{\mu}{u_{ e}}^{ g\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, d f h\lambda}$ &  & 4 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla_{\mu}{f_{- d}}^{ f\nu\lambda}\gamf\gamma_{\nu}T_{A,n, c e f\lambda}$ & 81 & 325  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ c}}^{ f}}_{\mu}{u_{ e}}^{ g\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, d f h\nu}$ &  & 5 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{{{f_{- d}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c e f\lambda}$ & 82 & 326  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ d}}^{ g}}_{\mu}{u_{ e}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, f g h\lambda}$ & 3 & 6 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{{{f_{- d}}^{ f}}_{\nu}}^{\lambda}\gamf\gamma_{\mu}T_{A,n, c e f\lambda}$ & 83 & 327  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ d}}^{ g}}_{\mu}{u_{ e}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, f g h\nu}$ &  & 7 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{{{f_{- d}}^{ f}}_{\nu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c e f\mu}$ & 84 & 328  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ d}}^{ g}}_{\mu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, e g h\lambda}$ & 4 & 8 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla_{\mu}{f_{- e}}^{ f\nu\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 329  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ d}}^{ g}}_{\mu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, e g h\nu}$ & 5 & 9 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{{{f_{- e}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 330  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{{u_{ e}}^{ h}}_{\mu}\gamf\gamma_{\nu}T_{A,n, f g h\lambda}$ &  & 10 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{{{f_{- e}}^{ f}}_{\nu}}^{\lambda}\gamf\gamma_{\mu}T_{A,n, c d f\lambda}$ &  & 331  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{{u_{ e}}^{ h}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, f g h\nu}$ &  & 11 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{{{f_{- e}}^{ f}}_{\nu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d f\mu}$ &  & 332  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{{u_{ e}}^{ h}}_{\nu}\gamf\gamma_{\mu}T_{A,n, f g h\lambda}$ & 6 & 12 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}\nabla_{\mu}{f_{- b e}}^{\nu\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 333  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{{u_{ e}}^{ h}}_{\nu}\gamf\gamma_{\lambda}T_{A,n, f g h\mu}$ & 7 & 13 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}\nabla^{\nu}{f_{- b e\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 334  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{{u_{ e}}^{ h}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, f g h\nu}$ &  & 14 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}\nabla^{\nu}{f_{- b e\nu}}^{\lambda}\gamf\gamma_{\mu}T_{A,n, c d f\lambda}$ &  & 335  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{{u_{ e}}^{ h}}_{\lambda}\gamf\gamma_{\nu}T_{A,n, f g h\mu}$ &  & 15 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}\nabla^{\nu}{f_{- b e\nu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d f\mu}$ &  & 336  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\mu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, d g h\lambda}$ &  & 16 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla_{\mu}{h_{ c}}^{ f\nu\lambda}\gamf\gamma_{\nu}T_{A,n, d e f\lambda}$ & 85 & 337  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\mu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, d g h\nu}$ &  & 17 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla_{\mu}{h_{ d}}^{ f\nu\lambda}\gamf\gamma_{\nu}T_{A,n, c e f\lambda}$ & 86 & 338  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\mu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, d f h\lambda}$ &  & 18 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla_{\mu}{h_{ e}}^{ f\nu\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 339  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\mu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, d f h\nu}$ &  & 19 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}\nabla_{\mu}{h_{ b e}}^{\nu\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 340  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\mu}T_{A,n, d g h\lambda}$ &  & 20 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{- b}}^{ e}}_{\mu\nu}{{{f_{- c}}^{ f}}_{\lambda}}^{\sigma}D_{\rho}T_{A,n, d e f\sigma}$ & 87 & 341  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, d g h\mu}$ &  & 21 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{- b}}^{ e}}_{\mu\nu}{{{f_{- e}}^{ f}}_{\lambda}}^{\sigma}D_{\rho}T_{A,n, c d f\sigma}$ &  & 342  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\mu}T_{A,n, d f h\lambda}$ &  & 22 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{{h_{ b}}^{ e}}_{\mu}}^{\sigma}{{f_{- c}}^{ f}}_{\nu\lambda}D_{\rho}T_{A,n, d e f\sigma}$ & 88 & 343  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, d f h\mu}$ &  & 23 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{{h_{ b}}^{ e}}_{\mu}}^{\sigma}{{f_{- d}}^{ f}}_{\nu\lambda}D_{\rho}T_{A,n, c e f\sigma}$ & 89 & 344  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{{u_{ f}}^{ h}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, d g h\nu}$ &  & 24 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{{h_{ b}}^{ e}}_{\mu}}^{\sigma}{{f_{- e}}^{ f}}_{\nu\lambda}D_{\rho}T_{A,n, c d f\sigma}$ &  & 345  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{{u_{ g}}^{ h}}_{\mu}\gamf\gamma_{\nu}T_{A,n, d f h\lambda}$ &  & 25 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{h^{ e f}}_{\mu}}^{\sigma}f_{- b e\nu\lambda}D_{\rho}T_{A,n, c d f\sigma}$ &  & 346  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{{u_{ g}}^{ h}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, d f h\nu}$ &  & 26 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ c}}^{ f}}_{\mu}{u_{ d}}^{ g\lambda}\gamf\gamma_{\nu}T_{A,n, e f g\lambda}$ & 90 & 347  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{{u_{ g}}^{ h}}_{\nu}\gamf\gamma_{\mu}T_{A,n, d f h\lambda}$ &  & 27 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ c}}^{ f}}_{\mu}{u_{ d}}^{ g\lambda}\gamf\gamma_{\lambda}T_{A,n, e f g\nu}$ & 91 & 348  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{{u_{ g}}^{ h}}_{\nu}\gamf\gamma_{\lambda}T_{A,n, d f h\mu}$ &  & 28 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ c}}^{ f}}_{\mu}{u_{ e}}^{ g\lambda}\gamf\gamma_{\nu}T_{A,n, d f g\lambda}$ & 92 & 349  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{{u_{ g}}^{ h}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, d f h\nu}$ &  & 29 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ c}}^{ f}}_{\mu}{u_{ e}}^{ g\lambda}\gamf\gamma_{\lambda}T_{A,n, d f g\nu}$ & 93 & 350  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{{u_{ g}}^{ h}}_{\lambda}\gamf\gamma_{\nu}T_{A,n, d f h\mu}$ &  & 30 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ c}}^{ f}}_{\mu}{u_{ f}}^{ g\lambda}\gamf\gamma_{\nu}T_{A,n, d e g\lambda}$ & 94 & 351  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ d}}^{ f}}_{\mu}{u_{ e}}^{ g\nu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, c g h\lambda}$ &  & 31 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ c}}^{ f}}_{\mu}{u_{ f}}^{ g\lambda}\gamf\gamma_{\lambda}T_{A,n, d e g\nu}$ & 95 & 352  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ d}}^{ f}}_{\mu}{u_{ e}}^{ g\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, c f h\lambda}$ &  & 32 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{{u_{ d}}^{ g}}_{\mu}\gamf\gamma_{\nu}T_{A,n, e f g\lambda}$ & 96 & 353  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ d}}^{ f}}_{\mu}{u_{ e}}^{ g\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, c f h\nu}$ &  & 33 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{{u_{ d}}^{ g}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, e f g\nu}$ & 97 & 354  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ d}}^{ f}}_{\mu}u^{ g h\nu}{u_{ h g}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c e f\lambda}$ &  & 34 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{{u_{ d}}^{ g}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, e f g\nu}$ & 98 & 355  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{u_{ e}}^{ g}}_{\mu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, c g h\lambda}$ &  & 35 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{{u_{ e}}^{ g}}_{\mu}\gamf\gamma_{\nu}T_{A,n, d f g\lambda}$ &  & 356  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{u_{ e}}^{ g}}_{\mu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, c g h\nu}$ &  & 36 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{{u_{ e}}^{ g}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, d f g\nu}$ &  & 357  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{u_{ e}}^{ g}}_{\mu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, c f h\lambda}$ &  & 37 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{{u_{ e}}^{ g}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, d f g\nu}$ & 99 & 358  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\mu}T_{A,n, c g h\lambda}$ &  & 38 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{{u_{ f}}^{ g}}_{\mu}\gamf\gamma_{\nu}T_{A,n, d e g\lambda}$ & 100 & 359  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}{u_{ f}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, c g h\mu}$ &  & 39 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{{u_{ f}}^{ g}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, d e g\nu}$ & 101 & 360  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\mu}T_{A,n, c f h\lambda}$ &  & 40 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{{u_{ f}}^{ g}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, d e g\nu}$ & 102 & 361  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{u_{ e}}^{ g}}_{\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, c f h\mu}$ &  & 41 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ d}}^{ f}}_{\mu}{u_{ e}}^{ g\lambda}\gamf\gamma_{\nu}T_{A,n, c f g\lambda}$ &  & 362  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{{u_{ f}}^{ h}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, c g h\nu}$ &  & 42 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ d}}^{ f}}_{\mu}{u_{ e}}^{ g\lambda}\gamf\gamma_{\lambda}T_{A,n, c f g\nu}$ &  & 363  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{{u_{ g}}^{ h}}_{\nu}\gamf\gamma_{\mu}T_{A,n, c f h\lambda}$ &  & 43 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ d}}^{ f}}_{\mu}{u_{ f}}^{ g\lambda}\gamf\gamma_{\nu}T_{A,n, c e g\lambda}$ &  & 364  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}{u_{ f}}^{ g\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, c d h\lambda}$ &  & 44 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ d}}^{ f}}_{\mu}{u_{ f}}^{ g\lambda}\gamf\gamma_{\lambda}T_{A,n, c e g\nu}$ &  & 365  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}{u_{ f}}^{ g\nu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, c d h\nu}$ &  & 45 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{{u_{ e}}^{ g}}_{\mu}\gamf\gamma_{\nu}T_{A,n, c f g\lambda}$ &  & 366  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}u^{ g h\nu}{u_{ h g}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 46 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{{u_{ e}}^{ g}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, c f g\nu}$ &  & 367  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{u_{ f}}^{ g}}_{\mu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\nu}T_{A,n, c d h\lambda}$ &  & 47 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{{u_{ e}}^{ g}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, c f g\nu}$ &  & 368  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{u_{ f}}^{ g}}_{\mu}{u_{ g}}^{ h\lambda}\gamf\gamma_{\lambda}T_{A,n, c d h\nu}$ &  & 48 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{{u_{ f}}^{ g}}_{\mu}\gamf\gamma_{\nu}T_{A,n, c e g\lambda}$ &  & 369  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{{u_{ g}}^{ h}}_{\mu}\gamf\gamma_{\nu}T_{A,n, c d h\lambda}$ &  & 49 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{{u_{ f}}^{ g}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, c e g\nu}$ &  & 370  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{{u_{ g}}^{ h}}_{\nu}\gamf\gamma_{\mu}T_{A,n, c d h\lambda}$ &  & 50 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{{u_{ f}}^{ g}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, c e g\nu}$ &  & 371  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{{u_{ g}}^{ h}}_{\nu}\gamf\gamma_{\lambda}T_{A,n, c d h\mu}$ &  & 51 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ e}}^{ f}}_{\mu}{u_{ f}}^{ g\lambda}\gamf\gamma_{\nu}T_{A,n, c d g\lambda}$ &  & 372  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, f g h\rho}$ & 8 & 52 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{u_{ e}}^{ f}}_{\mu}{u_{ f}}^{ g\lambda}\gamf\gamma_{\lambda}T_{A,n, c d g\nu}$ &  & 373  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, f g h\lambda}$ & 9 & 53 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\mu}\gamf\gamma_{\nu}T_{A,n, c d g\lambda}$ &  & 374  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, f g h\nu}$ &  & 54 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, c d g\nu}$ &  & 375  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\nu}D_{\mu\lambda}T_{A,n, f g h\rho}$ & 10 & 55 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}{{u_{ f}}^{ g}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, c d g\nu}$ &  & 376  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\nu}D_{\mu\rho}T_{A,n, f g h\lambda}$ & 11 & 56 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u^{ f g}}_{\mu}{u_{ g f}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d e\lambda}$ &  & 377  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{A,n, f g h\mu}$ & 12 & 57 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u^{ f g}}_{\mu}{u_{ g f}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d e\nu}$ &  & 378  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, f g h\rho}$ & 13 & 58 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}u^{ f g\lambda}u_{ g f\lambda}\gamf\gamma_{\mu}T_{A,n, c d e\nu}$ &  & 379  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, f g h\nu}$ &  & 59 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}u_{ b e\mu}{u_{ c}}^{ g\lambda}\gamf\gamma_{\nu}T_{A,n, d f g\lambda}$ &  & 380  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\lambda}D_{\nu\rho}T_{A,n, f g h\mu}$ & 14 & 60 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}u_{ b e\mu}{u_{ c}}^{ g\lambda}\gamf\gamma_{\lambda}T_{A,n, d f g\nu}$ &  & 381  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\rho}D_{\mu\nu}T_{A,n, f g h\lambda}$ &  & 61 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}u_{ b e\mu}{u_{ d}}^{ g\lambda}\gamf\gamma_{\nu}T_{A,n, c f g\lambda}$ &  & 382  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, f g h\nu}$ &  & 62 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}u_{ b e\mu}{u_{ d}}^{ g\lambda}\gamf\gamma_{\lambda}T_{A,n, c f g\nu}$ &  & 383  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ d}}^{ g\lambda}{u_{ e}}^{ h\rho}\gamf\gamma_{\rho}D_{\nu\lambda}T_{A,n, f g h\mu}$ &  & 63 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}u_{ b e\mu}{u_{ f}}^{ g\lambda}\gamf\gamma_{\nu}T_{A,n, c d g\lambda}$ &  & 384  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d g h\rho}$ &  & 64 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}u_{ b e\mu}{u_{ f}}^{ g\lambda}\gamf\gamma_{\lambda}T_{A,n, c d g\nu}$ &  & 385  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, d g h\lambda}$ &  & 65 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{{u_{ c}}^{ g}}_{\mu}\gamf\gamma_{\nu}T_{A,n, d f g\lambda}$ &  & 386  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, d g h\nu}$ &  & 66 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{{u_{ c}}^{ g}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, d f g\nu}$ &  & 387  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, d g h\rho}$ &  & 67 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{{u_{ c}}^{ g}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, d f g\nu}$ &  & 388  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, d g h\nu}$ &  & 68 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{{u_{ d}}^{ g}}_{\mu}\gamf\gamma_{\nu}T_{A,n, c f g\lambda}$ &  & 389  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\lambda}D_{\nu\rho}T_{A,n, d g h\mu}$ &  & 69 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{{u_{ d}}^{ g}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, c f g\nu}$ &  & 390  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d f h\rho}$ &  & 70 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{{u_{ d}}^{ g}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, c f g\nu}$ &  & 391  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, d f h\lambda}$ &  & 71 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{{u_{ f}}^{ g}}_{\mu}\gamf\gamma_{\nu}T_{A,n, c d g\lambda}$ &  & 392  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, d f h\nu}$ &  & 72 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{{u_{ f}}^{ g}}_{\mu}\gamf\gamma_{\lambda}T_{A,n, c d g\nu}$ &  & 393  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\nu}D_{\mu\lambda}T_{A,n, d f h\rho}$ &  & 73 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{{u_{ f}}^{ g}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, c d g\nu}$ &  & 394  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\nu}D_{\mu\rho}T_{A,n, d f h\lambda}$ &  & 74 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{{u_{ b}}^{ g}}_{\mu}{u_{ g e}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 395  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{A,n, d f h\mu}$ &  & 75 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{{u_{ b}}^{ g}}_{\mu}{u_{ g e}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d f\nu}$ &  & 396  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, d f h\rho}$ &  & 76 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, e f g\rho}$ & 103 & 397  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, d f h\nu}$ &  & 77 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, e f g\lambda}$ & 104 & 398  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\lambda}D_{\nu\rho}T_{A,n, d f h\mu}$ &  & 78 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, e f g\nu}$ & 105 & 399  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\rho}D_{\mu\nu}T_{A,n, d f h\lambda}$ &  & 79 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, e f g\nu}$ & 106 & 400  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, d f h\nu}$ &  & 80 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, e f g\nu}$ & 107 & 401  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\rho}D_{\nu\lambda}T_{A,n, d f h\mu}$ &  & 81 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d f g\rho}$ & 108 & 402  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c g h\rho}$ &  & 82 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, d f g\lambda}$ &  & 403  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, c g h\lambda}$ &  & 83 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, d f g\nu}$ & 109 & 404  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, c g h\nu}$ &  & 84 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, d f g\nu}$ & 110 & 405  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, c g h\rho}$ &  & 85 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, d f g\nu}$ &  & 406  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c g h\nu}$ &  & 86 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d e g\rho}$ & 111 & 407  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ f}}^{ h\rho}\gamf\gamma_{\lambda}D_{\nu\rho}T_{A,n, c g h\mu}$ &  & 87 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, d e g\lambda}$ & 112 & 408  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c f h\rho}$ &  & 88 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, d e g\nu}$ & 113 & 409  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, c f h\lambda}$ &  & 89 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, d e g\nu}$ & 114 & 410  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\nu}D_{\mu\lambda}T_{A,n, c f h\rho}$ &  & 90 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ c}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, d e g\nu}$ & 115 & 411  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\nu}D_{\mu\rho}T_{A,n, c f h\lambda}$ &  & 91 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{{u_{ b}}^{ e}}_{\mu}{u_{ c}}^{ f\lambda}\gamf\gamma_{\nu}T_{A,n, d e f\lambda}$ & 116 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{A,n, c f h\mu}$ &  & 92 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{{u_{ b}}^{ e}}_{\mu}{u_{ c}}^{ f\lambda}\gamf\gamma_{\lambda}T_{A,n, d e f\nu}$ & 117 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, c f h\rho}$ &  & 93 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{{u_{ b}}^{ e}}_{\mu}{u_{ d}}^{ f\lambda}\gamf\gamma_{\nu}T_{A,n, c e f\lambda}$ & 118 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{u_{ e}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\lambda}D_{\nu\rho}T_{A,n, c f h\mu}$ &  & 94 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{{u_{ b}}^{ e}}_{\mu}{u_{ d}}^{ f\lambda}\gamf\gamma_{\lambda}T_{A,n, c e f\nu}$ & 119 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d h\rho}$ &  & 95 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{u_{ b}}^{ e\lambda}{{u_{ d}}^{ f}}_{\lambda}\gamf\gamma_{\mu}T_{A,n, c e f\nu}$ & 120 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, c d h\lambda}$ &  & 96 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{u_{ b}}^{ e\lambda}{u_{ c}}^{ f\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d e f\rho}$ & 121 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, c d h\nu}$ &  & 97 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{u_{ b}}^{ e\lambda}{u_{ c}}^{ f\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, d e f\nu}$ & 122 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\nu}D_{\mu\lambda}T_{A,n, c d h\rho}$ &  & 98 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c e f\rho}$ & 123 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\nu}D_{\mu\rho}T_{A,n, c d h\lambda}$ &  & 99 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, c e f\nu}$ & 124 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\nu}D_{\lambda\rho}T_{A,n, c d h\mu}$ &  & 100 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{u_{ b}}^{ e\lambda}{u_{ d}}^{ f\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c e f\nu}$ & 125 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\rho}D_{\mu\nu}T_{A,n, c d h\lambda}$ &  & 101 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c f g\rho}$ &  & 412  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{u_{ f}}^{ g\lambda}{u_{ g}}^{ h\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, c d h\nu}$ &  & 102 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, c f g\lambda}$ &  & 413  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ c}}^{ f}}_{\nu}{{u_{ d}}^{ g}}_{\lambda}{u_{ e}}^{ h\sigma}D_{\rho}T_{A,n, f g h\sigma}$ & 15 & 103 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, c f g\nu}$ &  & 414  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ c}}^{ f}}_{\nu}{u_{ d}}^{ g\sigma}{{u_{ e}}^{ h}}_{\lambda}D_{\rho}T_{A,n, f g h\sigma}$ &  & 104 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c f g\nu}$ &  & 415  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ c}}^{ f}}_{\nu}{u_{ d}}^{ g\sigma}{{u_{ g}}^{ h}}_{\lambda}D_{\rho}T_{A,n, e f h\sigma}$ &  & 105 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ e}}^{ g\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, c f g\nu}$ &  & 416  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ c}}^{ f}}_{\nu}{{u_{ e}}^{ g}}_{\lambda}{u_{ f}}^{ h\sigma}D_{\rho}T_{A,n, d g h\sigma}$ &  & 106 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c e g\rho}$ &  & 417  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ c}}^{ f}}_{\nu}{{u_{ e}}^{ g}}_{\lambda}{u_{ g}}^{ h\sigma}D_{\rho}T_{A,n, d f h\sigma}$ &  & 107 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, c e g\lambda}$ &  & 418  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ c}}^{ f}}_{\nu}{u_{ e}}^{ g\sigma}{{u_{ g}}^{ h}}_{\lambda}D_{\rho}T_{A,n, d f h\sigma}$ &  & 108 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, c e g\nu}$ &  & 419  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ c}}^{ f}}_{\nu}{u^{ g h}}_{\lambda}{u_{ h g}}^{\sigma}D_{\rho}T_{A,n, d e f\sigma}$ &  & 109 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c e g\nu}$ &  & 420  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{u_{ c}}^{ f\sigma}{{u_{ e}}^{ g}}_{\nu}{{u_{ f}}^{ h}}_{\lambda}D_{\rho}T_{A,n, d g h\sigma}$ &  & 110 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ d}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, c e g\nu}$ &  & 421  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ d}}^{ f}}_{\nu}{{u_{ e}}^{ g}}_{\lambda}{u_{ f}}^{ h\sigma}D_{\rho}T_{A,n, c g h\sigma}$ &  & 111 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d g\rho}$ &  & 422  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ d}}^{ f}}_{\nu}{{u_{ e}}^{ g}}_{\lambda}{u_{ g}}^{ h\sigma}D_{\rho}T_{A,n, c f h\sigma}$ &  & 112 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, c d g\lambda}$ &  & 423  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ e}}^{ f}}_{\nu}{{u_{ f}}^{ g}}_{\lambda}{u_{ g}}^{ h\sigma}D_{\rho}T_{A,n, c d h\sigma}$ &  & 113 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, c d g\nu}$ &  & 424  \\
$\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{u_{ b}}^{ e}}_{\mu}{{u_{ e}}^{ f}}_{\nu}{u_{ f}}^{ g\sigma}{{u_{ g}}^{ h}}_{\lambda}D_{\rho}T_{A,n, c d h\sigma}$ &  & 114 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c d g\nu}$ &  & 425  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ c}}^{ f}}_{\mu}{f_{- e}}^{ g\nu\lambda}D_{\nu}T_{A,n, d f g\lambda}$ & 16 & 115 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{u_{ e}}^{ f\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, c d g\nu}$ &  & 426  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{f_{- d}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, e f g\lambda}$ & 17 & 116 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d e\rho}$ &  & 427  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{f_{- d}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, e f g\nu}$ & 18 & 117 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, c d e\nu}$ &  & 428  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{f_{- e}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, d f g\lambda}$ & 19 & 118 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}u^{ f g\lambda}{u_{ g f}}^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c d e\nu}$ &  & 429  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{f_{- e}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, d f g\nu}$ & 20 & 119 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ c}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d f g\rho}$ &  & 430  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{f_{- e}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, d f g\lambda}$ & 21 & 120 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ c}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, d f g\lambda}$ &  & 431  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{f_{- e}}^{ g}}_{\nu}}^{\lambda}D_{\lambda}T_{A,n, d f g\mu}$ & 22 & 121 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ c}}^{ g\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, d f g\nu}$ &  & 432  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ d}}^{ f}}_{\mu}{f_{- c}}^{ g\nu\lambda}D_{\nu}T_{A,n, e f g\lambda}$ & 23 & 122 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ c}}^{ g\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, d f g\nu}$ &  & 433  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ d}}^{ f}}_{\mu}{f_{- e}}^{ g\nu\lambda}D_{\nu}T_{A,n, c f g\lambda}$ &  & 123 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ c}}^{ g\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, d f g\nu}$ &  & 434  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{f_{- c}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, e f g\lambda}$ & 24 & 124 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c f g\rho}$ &  & 435  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{f_{- c}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, e f g\nu}$ & 25 & 125 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, c f g\lambda}$ &  & 436  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{f_{- e}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c f g\lambda}$ &  & 126 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, c f g\nu}$ &  & 437  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{f_{- e}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c f g\nu}$ &  & 127 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c f g\nu}$ &  & 438  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{f_{- e}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, c f g\lambda}$ &  & 128 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ d}}^{ g\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, c f g\nu}$ &  & 439  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{f_{- e}}^{ g}}_{\nu}}^{\lambda}D_{\lambda}T_{A,n, c f g\mu}$ &  & 129 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d g\rho}$ &  & 440  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}{f_{- c}}^{ g\nu\lambda}D_{\nu}T_{A,n, d f g\lambda}$ &  & 130 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\nu\rho}T_{A,n, c d g\lambda}$ &  & 441  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}{f_{- d}}^{ g\nu\lambda}D_{\nu}T_{A,n, c f g\lambda}$ &  & 131 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\mu}D_{\lambda\rho}T_{A,n, c d g\nu}$ &  & 442  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}{f_{- f}}^{ g\nu\lambda}D_{\nu}T_{A,n, c d g\lambda}$ &  & 132 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c d g\nu}$ &  & 443  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- c}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, d f g\lambda}$ &  & 133 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b e}}^{\lambda}{u_{ f}}^{ g\rho}\gamf\gamma_{\rho}D_{\mu\lambda}T_{A,n, c d g\nu}$ &  & 444  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- c}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, d f g\nu}$ &  & 134 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b}}^{ g\lambda}{u_{ g e}}^{\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d f\rho}$ &  & 445  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- c}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, d f g\lambda}$ &  & 135 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{u_{ b}}^{ g\lambda}{u_{ g e}}^{\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c d f\nu}$ &  & 446  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- c}}^{ g}}_{\nu}}^{\lambda}D_{\lambda}T_{A,n, d f g\mu}$ &  & 136 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{{u_{ c}}^{ f}}_{\lambda}{u_{ d}}^{ g\sigma}D_{\rho}T_{A,n, e f g\sigma}$ & 126 & 447  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- d}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c f g\lambda}$ &  & 137 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{{u_{ c}}^{ f}}_{\lambda}{u_{ e}}^{ g\sigma}D_{\rho}T_{A,n, d f g\sigma}$ & 127 & 448  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- d}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c f g\nu}$ &  & 138 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{{u_{ c}}^{ f}}_{\lambda}{u_{ f}}^{ g\sigma}D_{\rho}T_{A,n, d e g\sigma}$ & 128 & 449  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- d}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, c f g\lambda}$ &  & 139 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{u_{ c}}^{ f\sigma}{{u_{ d}}^{ g}}_{\lambda}D_{\rho}T_{A,n, e f g\sigma}$ & 129 & 450  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- d}}^{ g}}_{\nu}}^{\lambda}D_{\lambda}T_{A,n, c f g\mu}$ &  & 140 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{u_{ c}}^{ f\sigma}{{u_{ e}}^{ g}}_{\lambda}D_{\rho}T_{A,n, d f g\sigma}$ &  & 451  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- f}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c d g\lambda}$ &  & 141 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{u_{ c}}^{ f\sigma}{{u_{ f}}^{ g}}_{\lambda}D_{\rho}T_{A,n, d e g\sigma}$ & 130 & 452  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- f}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c d g\nu}$ &  & 142 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}f_{s,+\mu\nu}{{u_{ b}}^{ e}}_{\lambda}{u_{ c}}^{ f\sigma}D_{\rho}T_{A,n, d e f\sigma}$ & 131 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- f}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, c d g\lambda}$ &  & 143 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}f_{s,+\mu\nu}{{u_{ b}}^{ e}}_{\lambda}{u_{ d}}^{ f\sigma}D_{\rho}T_{A,n, c e f\sigma}$ & 132 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{f_{- f}}^{ g}}_{\nu}}^{\lambda}D_{\lambda}T_{A,n, c d g\mu}$ &  & 144 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{{u_{ d}}^{ f}}_{\lambda}{u_{ e}}^{ g\sigma}D_{\rho}T_{A,n, c f g\sigma}$ &  & 453  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u^{ f g}}_{\mu}{f_{- c f}}^{\nu\lambda}D_{\nu}T_{A,n, d e g\lambda}$ & 26 & 145 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{{u_{ d}}^{ f}}_{\lambda}{u_{ f}}^{ g\sigma}D_{\rho}T_{A,n, c e g\sigma}$ &  & 454  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u^{ f g}}_{\mu}{f_{- d f}}^{\nu\lambda}D_{\nu}T_{A,n, c e g\lambda}$ &  & 146 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{u_{ d}}^{ f\sigma}{{u_{ e}}^{ g}}_{\lambda}D_{\rho}T_{A,n, c f g\sigma}$ &  & 455  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u^{ f g}}_{\mu}{f_{- e f}}^{\nu\lambda}D_{\nu}T_{A,n, c d g\lambda}$ &  & 147 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{u_{ d}}^{ f\sigma}{{u_{ f}}^{ g}}_{\lambda}D_{\rho}T_{A,n, c e g\sigma}$ &  & 456  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u^{ f g}}_{\mu}{f_{- g f}}^{\nu\lambda}D_{\nu}T_{A,n, c d e\lambda}$ &  & 148 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{{u_{ e}}^{ f}}_{\lambda}{u_{ f}}^{ g\sigma}D_{\rho}T_{A,n, c d g\sigma}$ &  & 457  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- c f\mu}}^{\lambda}D_{\nu}T_{A,n, d e g\lambda}$ & 27 & 149 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{u_{ e}}^{ f\sigma}{{u_{ f}}^{ g}}_{\lambda}D_{\rho}T_{A,n, c d g\sigma}$ &  & 458  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- c f\mu}}^{\lambda}D_{\lambda}T_{A,n, d e g\nu}$ & 28 & 150 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{u^{ f g}}_{\lambda}{u_{ g f}}^{\sigma}D_{\rho}T_{A,n, c d e\sigma}$ &  & 459  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- c f\nu}}^{\lambda}D_{\mu}T_{A,n, d e g\lambda}$ &  & 151 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+}}^{ e f}}_{\mu\nu}u_{ b e\lambda}{u_{ c}}^{ g\sigma}D_{\rho}T_{A,n, d f g\sigma}$ &  & 460  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- c f\nu}}^{\lambda}D_{\lambda}T_{A,n, d e g\mu}$ &  & 152 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+}}^{ e f}}_{\mu\nu}u_{ b e\lambda}{u_{ d}}^{ g\sigma}D_{\rho}T_{A,n, c f g\sigma}$ &  & 461  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- d f\mu}}^{\lambda}D_{\nu}T_{A,n, c e g\lambda}$ &  & 153 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+}}^{ e f}}_{\mu\nu}u_{ b e\lambda}{u_{ f}}^{ g\sigma}D_{\rho}T_{A,n, c d g\sigma}$ &  & 462  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- d f\mu}}^{\lambda}D_{\lambda}T_{A,n, c e g\nu}$ &  & 154 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+}}^{ e f}}_{\mu\nu}{u_{ b e}}^{\sigma}{{u_{ c}}^{ g}}_{\lambda}D_{\rho}T_{A,n, d f g\sigma}$ &  & 463  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- d f\nu}}^{\lambda}D_{\mu}T_{A,n, c e g\lambda}$ &  & 155 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+}}^{ e f}}_{\mu\nu}{u_{ b e}}^{\sigma}{{u_{ d}}^{ g}}_{\lambda}D_{\rho}T_{A,n, c f g\sigma}$ &  & 464  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- d f\nu}}^{\lambda}D_{\lambda}T_{A,n, c e g\mu}$ &  & 156 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+}}^{ e f}}_{\mu\nu}{u_{ b e}}^{\sigma}{{u_{ f}}^{ g}}_{\lambda}D_{\rho}T_{A,n, c d g\sigma}$ &  & 465  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- e f\mu}}^{\lambda}D_{\nu}T_{A,n, c d g\lambda}$ &  & 157 & $i\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+}}^{ e f}}_{\mu\nu}{{u_{ b}}^{ g}}_{\lambda}{u_{ g e}}^{\sigma}D_{\rho}T_{A,n, c d f\sigma}$ &  & 466  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- e f\mu}}^{\lambda}D_{\lambda}T_{A,n, c d g\nu}$ &  & 158 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{- c}}^{ f}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, d e f\lambda}$ & 133 & 467  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- e f\nu}}^{\lambda}D_{\mu}T_{A,n, c d g\lambda}$ &  & 159 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{- c}}^{ f}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, d e f\nu}$ & 134 & 468  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- e f\nu}}^{\lambda}D_{\lambda}T_{A,n, c d g\mu}$ &  & 160 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{- d}}^{ f}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c e f\lambda}$ & 135 & 469  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- g f\mu}}^{\lambda}D_{\nu}T_{A,n, c d e\lambda}$ &  & 161 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{- d}}^{ f}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c e f\nu}$ & 136 & 470  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- g f\mu}}^{\lambda}D_{\lambda}T_{A,n, c d e\nu}$ &  & 162 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{- e}}^{ f}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c d f\lambda}$ &  & 471  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- g f\nu}}^{\lambda}D_{\mu}T_{A,n, c d e\lambda}$ &  & 163 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{- e}}^{ f}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c d f\nu}$ &  & 472  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- g f\nu}}^{\lambda}D_{\lambda}T_{A,n, c d e\mu}$ &  & 164 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{f_{- b e\mu}}^{\lambda}D_{\nu}T_{A,n, c d f\lambda}$ &  & 473  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, d f g\rho}$ & 29 & 165 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{f_{- b e\mu}}^{\lambda}D_{\lambda}T_{A,n, c d f\nu}$ &  & 474  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{f_{- c}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, e f g\rho}$ & 30 & 166 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{- c}}^{ f\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, d e f\rho}$ & 137 & 475  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c f g\rho}$ &  & 167 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{- c}}^{ f\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, d e f\rho}$ & 138 & 476  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- c}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, d f g\rho}$ &  & 168 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{- d}}^{ f\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c e f\rho}$ & 139 & 477  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- d}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c f g\rho}$ &  & 169 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{- d}}^{ f\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c e f\rho}$ & 140 & 478  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- f}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c d g\rho}$ &  & 170 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{{{f_{- b}}^{ e}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c d e\lambda}$ & 141 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- c f}}^{\lambda\rho}D_{\mu\nu\lambda}T_{A,n, d e g\rho}$ & 31 & 171 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{{{f_{- b}}^{ e}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c d e\nu}$ & 142 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- d f}}^{\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c e g\rho}$ &  & 172 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{f_{- b}}^{ e\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d e\rho}$ & 143 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- e f}}^{\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c d g\rho}$ &  & 173 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{- e}}^{ f\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d f\rho}$ &  & 479  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- g f}}^{\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c d e\rho}$ &  & 174 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{- e}}^{ f\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d f\rho}$ &  & 480  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{f_{- d}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, e f g\rho}$ & 32 & 175 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{f_{- b e}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d f\rho}$ &  & 481  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{f_{- d}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, e f g\rho}$ & 33 & 176 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{f_{- b e}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d f\rho}$ &  & 482  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, d f g\rho}$ & 34 & 177 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{h_{ c}}^{ f}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, d e f\lambda}$ & 144 & 483  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, d f g\rho}$ & 35 & 178 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{h_{ c}}^{ f}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, d e f\nu}$ & 145 & 484  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, d f g\nu}$ & 36 & 179 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{h_{ d}}^{ f}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c e f\lambda}$ & 146 & 485  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, d f g\rho}$ & 37 & 180 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{h_{ d}}^{ f}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c e f\nu}$ & 147 & 486  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{f_{- c}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, e f g\rho}$ & 38 & 181 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{h_{ e}}^{ f}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c d f\lambda}$ &  & 487  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{f_{- c}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, e f g\nu}$ & 39 & 182 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{h_{ e}}^{ f}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c d f\nu}$ &  & 488  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c f g\rho}$ &  & 183 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{h_{ b e\mu}}^{\lambda}D_{\nu}T_{A,n, c d f\lambda}$ &  & 489  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c f g\rho}$ &  & 184 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{h_{ b e\mu}}^{\lambda}D_{\lambda}T_{A,n, c d f\nu}$ &  & 490  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c f g\nu}$ &  & 185 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{h_{ c}}^{ f\lambda\rho}D_{\mu\lambda\rho}T_{A,n, d e f\nu}$ & 148 & 491  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{f_{- e}}^{ g\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, c f g\rho}$ &  & 186 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{h_{ d}}^{ f\lambda\rho}D_{\mu\lambda\rho}T_{A,n, c e f\nu}$ & 149 & 492  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- c}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, d f g\rho}$ &  & 187 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{h_{ e}}^{ f\lambda\rho}D_{\mu\lambda\rho}T_{A,n, c d f\nu}$ &  & 493  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- c}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, d f g\rho}$ &  & 188 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{h_{ b e}}^{\lambda\rho}D_{\mu\lambda\rho}T_{A,n, c d f\nu}$ &  & 494  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- c}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, d f g\nu}$ &  & 189 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{h_{ c}}^{ f\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, d e f\rho}$ & 150 & 495  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- c}}^{ g\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, d f g\rho}$ &  & 190 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{h_{ c}}^{ f\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, d e f\rho}$ & 151 & 496  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- d}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c f g\rho}$ &  & 191 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{h_{ d}}^{ f\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c e f\rho}$ & 152 & 497  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- d}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c f g\rho}$ &  & 192 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{h_{ d}}^{ f\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c e f\rho}$ & 153 & 498  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- d}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c f g\nu}$ &  & 193 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{h_{ e}}^{ f\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d f\rho}$ &  & 499  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- d}}^{ g\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, c f g\rho}$ &  & 194 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{h_{ e}}^{ f\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d f\rho}$ &  & 500  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- f}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d g\rho}$ &  & 195 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{h_{ b e}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d f\rho}$ &  & 501  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- f}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d g\rho}$ &  & 196 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}{h_{ b e}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d f\rho}$ &  & 502  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- f}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c d g\nu}$ &  & 197 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{{{f_{+ b}}^{ e}}_{\mu}}^{\nu}{u_{ c}}^{ f\lambda}D_{\nu}T_{A,n, d e f\lambda}$ & 154 & 503  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{f_{- f}}^{ g\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, c d g\rho}$ &  & 198 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{{{f_{+ b}}^{ e}}_{\mu}}^{\nu}{u_{ c}}^{ f\lambda}D_{\lambda}T_{A,n, d e f\nu}$ & 155 & 504  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- c f}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, d e g\rho}$ &  & 199 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{{{f_{+ b}}^{ e}}_{\mu}}^{\nu}{u_{ d}}^{ f\lambda}D_{\nu}T_{A,n, c e f\lambda}$ & 156 & 505  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- c f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, d e g\rho}$ & 40 & 200 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{{{f_{+ b}}^{ e}}_{\mu}}^{\nu}{u_{ d}}^{ f\lambda}D_{\lambda}T_{A,n, c e f\nu}$ & 157 & 506  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- c f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, d e g\nu}$ & 41 & 201 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{f_{s,+\mu}}^{\nu}{u_{ b}}^{ e\lambda}D_{\nu}T_{A,n, c d e\lambda}$ & 158 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- c f}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, d e g\rho}$ &  & 202 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{f_{s,+\mu}}^{\nu}{u_{ b}}^{ e\lambda}D_{\lambda}T_{A,n, c d e\nu}$ & 159 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- d f}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c e g\rho}$ &  & 203 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{f_{s,+}}^{\nu\lambda}{{u_{ b}}^{ e}}_{\mu}D_{\nu}T_{A,n, c d e\lambda}$ & 160 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- d f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c e g\rho}$ &  & 204 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{f_{s,+}}^{\nu\lambda}{{u_{ b}}^{ e}}_{\nu}D_{\mu}T_{A,n, c d e\lambda}$ & 161 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- d f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c e g\nu}$ &  & 205 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{f_{s,+}}^{\nu\lambda}{u_{ b}}^{ e\rho}D_{\mu\nu\rho}T_{A,n, c d e\lambda}$ & 162 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- d f}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, c e g\rho}$ &  & 206 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{f_{s,+}}^{\nu\lambda}{u_{ b}}^{ e\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d e\rho}$ & 163 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- e f}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d g\rho}$ &  & 207 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{f_{s,+}}^{\nu\lambda}{u_{ b}}^{ e\rho}\sigma_{\mu\nu}D_{\rho}T_{A,n, c d e\lambda}$ & 164 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- e f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d g\rho}$ &  & 208 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{f_{s,+}}^{\nu\lambda}{u_{ b}}^{ e\rho}\sigma_{\mu\rho}D_{\nu}T_{A,n, c d e\lambda}$ & 165 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- e f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c d g\nu}$ &  & 209 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{{{f_{+ b}}^{ e}}_{\mu}}^{\nu}{u_{ e}}^{ f\lambda}D_{\nu}T_{A,n, c d f\lambda}$ &  & 507  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- e f}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, c d g\rho}$ &  & 210 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{{{f_{+ b}}^{ e}}_{\mu}}^{\nu}{u_{ e}}^{ f\lambda}D_{\lambda}T_{A,n, c d f\nu}$ &  & 508  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- g f}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d e\rho}$ &  & 211 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{{{f_{+}}^{ e f}}_{\mu}}^{\nu}{u_{ b e}}^{\lambda}D_{\nu}T_{A,n, c d f\lambda}$ &  & 509  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- g f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d e\rho}$ &  & 212 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}{{{f_{+}}^{ e f}}_{\mu}}^{\nu}{u_{ b e}}^{\lambda}D_{\lambda}T_{A,n, c d f\nu}$ &  & 510  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- g f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c d e\nu}$ &  & 213 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}\nabla_{\mu}{f_{+ b}}^{ e\nu\lambda}\gamf\gamma_{\nu}T_{A,n, c d e\lambda}$ & 166 & 511  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{f_{- g f}}^{\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, c d e\rho}$ &  & 214 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}\nabla^{\nu}{{{f_{+ b}}^{ e}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d e\lambda}$ & 167 & 512  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ c}}^{ f}}_{\mu}{h_{ e}}^{ g\nu\lambda}D_{\nu}T_{A,n, d f g\lambda}$ & 42 & 215 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{+ c}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, d e f\lambda}$ & 168 & 513  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{h_{ d}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, e f g\lambda}$ & 43 & 216 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{+ d}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c e f\lambda}$ & 169 & 514  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{h_{ d}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, e f g\nu}$ & 44 & 217 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{+ e}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 515  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{h_{ e}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, d f g\lambda}$ & 45 & 218 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{{{f_{+ e}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d f\nu}$ &  & 516  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{h_{ e}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, d f g\nu}$ & 46 & 219 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{+ c}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d e f\rho}$ & 170 & 517  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{h_{ e}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, d f g\lambda}$ & 47 & 220 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{+ d}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c e f\rho}$ & 171 & 518  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{{{h_{ e}}^{ g}}_{\nu}}^{\lambda}D_{\lambda}T_{A,n, d f g\mu}$ &  & 221 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{s,+\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d e\lambda}$ & 172 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ d}}^{ f}}_{\mu}{h_{ c}}^{ g\nu\lambda}D_{\nu}T_{A,n, e f g\lambda}$ & 48 & 222 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{s,+\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d e\nu}$ & 173 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ d}}^{ f}}_{\mu}{h_{ e}}^{ g\nu\lambda}D_{\nu}T_{A,n, c f g\lambda}$ &  & 223 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{s,+}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d e\rho}$ & 174 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{h_{ e}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c f g\lambda}$ &  & 224 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{s,+}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c d e\nu}$ & 175 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{h_{ e}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c f g\nu}$ &  & 225 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{+ e}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d f\rho}$ &  & 519  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{h_{ e}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, c f g\lambda}$ &  & 226 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{f_{+ e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c d f\nu}$ &  & 520  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{{{h_{ e}}^{ g}}_{\nu}}^{\lambda}D_{\lambda}T_{A,n, c f g\mu}$ &  & 227 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{{{f_{+ c}}^{ f}}_{\lambda}}^{\sigma}D_{\rho}T_{A,n, d e f\sigma}$ & 176 & 521  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}{h_{ c}}^{ g\nu\lambda}D_{\nu}T_{A,n, d f g\lambda}$ &  & 228 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{f_{s,+\lambda}}^{\sigma}D_{\rho}T_{A,n, c d e\sigma}$ & 177 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}{h_{ d}}^{ g\nu\lambda}D_{\nu}T_{A,n, c f g\lambda}$ &  & 229 & $\varepsilon^{\mu\nu\lambda\rho}\epsilon^{ a b c}{\Bb_{ a}}^{ d}{{f_{+ b}}^{ e}}_{\mu\nu}{{{f_{+ e}}^{ f}}_{\lambda}}^{\sigma}D_{\rho}T_{A,n, c d f\sigma}$ &  & 522  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{{u_{ e}}^{ f}}_{\mu}{h_{ f}}^{ g\nu\lambda}D_{\nu}T_{A,n, c d g\lambda}$ &  & 230 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{\chi_{+ d}}^{ g}\gamf\gamma_{\mu}T_{A,n, e f g\nu}$ & 178 & 523  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ c}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, d f g\lambda}$ &  & 231 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{\chi_{+ e}}^{ g}\gamf\gamma_{\mu}T_{A,n, d f g\nu}$ & 179 & 524  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ c}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, d f g\nu}$ &  & 232 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{\chi_{+ e}}^{ g}\gamf\gamma_{\nu}T_{A,n, d f g\mu}$ & 180 & 525  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ c}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, d f g\lambda}$ &  & 233 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{\chi_{+ c}}^{ g}\gamf\gamma_{\mu}T_{A,n, e f g\nu}$ & 181 & 526  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ d}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c f g\lambda}$ &  & 234 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{\chi_{+ e}}^{ g}\gamf\gamma_{\mu}T_{A,n, c f g\nu}$ &  & 527  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ d}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c f g\nu}$ &  & 235 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{\chi_{+ e}}^{ g}\gamf\gamma_{\nu}T_{A,n, c f g\mu}$ &  & 528  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ d}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, c f g\lambda}$ &  & 236 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{+ c}}^{ g}\gamf\gamma_{\mu}T_{A,n, d f g\nu}$ &  & 529  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ f}}^{ g}}_{\mu}}^{\lambda}D_{\nu}T_{A,n, c d g\lambda}$ &  & 237 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{+ c}}^{ g}\gamf\gamma_{\nu}T_{A,n, d f g\mu}$ &  & 530  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ f}}^{ g}}_{\mu}}^{\lambda}D_{\lambda}T_{A,n, c d g\nu}$ &  & 238 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{+ d}}^{ g}\gamf\gamma_{\mu}T_{A,n, c f g\nu}$ &  & 531  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ f}}^{ g}}_{\nu}}^{\lambda}D_{\mu}T_{A,n, c d g\lambda}$ &  & 239 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{+ d}}^{ g}\gamf\gamma_{\nu}T_{A,n, c f g\mu}$ &  & 532  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{{{h_{ f}}^{ g}}_{\nu}}^{\lambda}D_{\lambda}T_{A,n, c d g\mu}$ &  & 240 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{+ f}}^{ g}\gamf\gamma_{\mu}T_{A,n, c d g\nu}$ &  & 533  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u^{ f g}}_{\mu}{h_{ e f}}^{\nu\lambda}D_{\nu}T_{A,n, c d g\lambda}$ &  & 241 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{+ f}}^{ g}\gamf\gamma_{\nu}T_{A,n, c d g\mu}$ &  & 534  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u^{ f g}}_{\mu}{h_{ g f}}^{\nu\lambda}D_{\nu}T_{A,n, c d e\lambda}$ &  & 242 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{+ c f}\gamf\gamma_{\mu}T_{A,n, d e g\nu}$ & 182 & 535  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{h_{ e f\mu}}^{\lambda}D_{\nu}T_{A,n, c d g\lambda}$ &  & 243 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{+ c f}\gamf\gamma_{\nu}T_{A,n, d e g\mu}$ &  & 536  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{h_{ e f\mu}}^{\lambda}D_{\lambda}T_{A,n, c d g\nu}$ &  & 244 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{+ d f}\gamf\gamma_{\mu}T_{A,n, c e g\nu}$ &  & 537  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ d}}^{ g\lambda\rho}D_{\mu\lambda\rho}T_{A,n, e f g\nu}$ & 49 & 245 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{+ d f}\gamf\gamma_{\nu}T_{A,n, c e g\mu}$ &  & 538  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, d f g\rho}$ & 50 & 246 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{+ e f}\gamf\gamma_{\mu}T_{A,n, c d g\nu}$ &  & 539  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}D_{\mu\lambda\rho}T_{A,n, d f g\nu}$ & 51 & 247 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{+ e f}\gamf\gamma_{\nu}T_{A,n, c d g\mu}$ &  & 540  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}D_{\nu\lambda\rho}T_{A,n, d f g\mu}$ &  & 248 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{+ g f}\gamf\gamma_{\mu}T_{A,n, c d e\nu}$ &  & 541  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{h_{ c}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, e f g\rho}$ & 52 & 249 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{+ g f}\gamf\gamma_{\nu}T_{A,n, c d e\mu}$ &  & 542  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c f g\rho}$ &  & 250 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}\chi_{+,s}\gamf\gamma_{\mu}T_{A,n, d e f\nu}$ & 183 & 543  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}D_{\mu\lambda\rho}T_{A,n, c f g\nu}$ &  & 251 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}\chi_{+,s}\gamf\gamma_{\mu}T_{A,n, c e f\nu}$ & 184 & 544  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}D_{\nu\lambda\rho}T_{A,n, c f g\mu}$ &  & 252 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}\chi_{+,s}\gamf\gamma_{\mu}T_{A,n, c d f\nu}$ &  & 545  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ c}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, d f g\rho}$ &  & 253 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}\chi_{+,s}\gamf\gamma_{\nu}T_{A,n, c d f\mu}$ &  & 546  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ c}}^{ g\lambda\rho}D_{\mu\lambda\rho}T_{A,n, d f g\nu}$ &  & 254 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{\chi_{+ c}}^{ f}D_{\mu}T_{A,n, d e f\nu}$ & 185 & 547  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ d}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c f g\rho}$ &  & 255 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{\chi_{+ d}}^{ f}D_{\mu}T_{A,n, c e f\nu}$ & 186 & 548  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ d}}^{ g\lambda\rho}D_{\mu\lambda\rho}T_{A,n, c f g\nu}$ &  & 256 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{\chi_{+ e}}^{ f}D_{\mu}T_{A,n, c d f\nu}$ &  & 549  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ f}}^{ g\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c d g\rho}$ &  & 257 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{-}}^{ e f\mu\nu}\chi_{+ b e}D_{\mu}T_{A,n, c d f\nu}$ &  & 550  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ f}}^{ g\lambda\rho}D_{\mu\lambda\rho}T_{A,n, c d g\nu}$ &  & 258 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{\chi_{+ c}}^{ f}D_{\mu}T_{A,n, d e f\nu}$ & 187 & 551  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ f}}^{ g\lambda\rho}D_{\nu\lambda\rho}T_{A,n, c d g\mu}$ &  & 259 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{\chi_{+ d}}^{ f}D_{\mu}T_{A,n, c e f\nu}$ & 188 & 552  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{h_{ e f}}^{\lambda\rho}D_{\mu\nu\lambda}T_{A,n, c d g\rho}$ &  & 260 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{\chi_{+ e}}^{ f}D_{\mu}T_{A,n, c d f\nu}$ &  & 553  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{h_{ e f}}^{\lambda\rho}D_{\mu\lambda\rho}T_{A,n, c d g\nu}$ &  & 261 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}h^{ e f\mu\nu}\chi_{+ b e}D_{\mu}T_{A,n, c d f\nu}$ &  & 554  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ d}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, e f g\rho}$ & 53 & 262 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}\chi_{+,s} D_{\mu}T_{A,n, c d e\nu}$ & 189 & 555  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ d}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, e f g\rho}$ & 54 & 263 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}\chi_{+,s} D_{\nu}T_{A,n, c d e\mu}$ & 190 & 556  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, d f g\rho}$ & 55 & 264 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}\nabla^{\mu}\nabla^{\nu}{\chi_{+ b}}^{ e}\gamf\gamma_{\mu}T_{A,n, c d e\nu}$ & 191 & 557  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, d f g\rho}$ & 56 & 265 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{\chi_{+ c}}^{ f}\gamf\gamma_{\mu}T_{A,n, d e f\nu}$ & 192 & 558  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, d f g\nu}$ & 57 & 266 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{\chi_{+ d}}^{ f}\gamf\gamma_{\mu}T_{A,n, c e f\nu}$ & 193 & 559  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, d f g\rho}$ & 58 & 267 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{\chi_{+ b}}^{ e}\gamf\gamma_{\mu}T_{A,n, c d e\nu}$ & 194 &  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c f g\rho}$ &  & 268 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{\chi_{+ e}}^{ f}\gamf\gamma_{\mu}T_{A,n, c d f\nu}$ &  & 560  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c f g\rho}$ &  & 269 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}\chi_{+ b e}\gamf\gamma_{\mu}T_{A,n, c d f\nu}$ &  & 561  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c f g\nu}$ &  & 270 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}\chi_{+,s}\gamf\gamma_{\mu}T_{A,n, c d e\nu}$ & 195 & 562  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{h_{ e}}^{ g\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, c f g\rho}$ &  & 271 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{\chi_{- d}}^{ g}D_{\mu}T_{A,n, e f g\nu}$ & 196 & 563  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ c}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, d f g\rho}$ &  & 272 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{\chi_{- e}}^{ g}D_{\mu}T_{A,n, d f g\nu}$ & 197 & 564  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ c}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, d f g\rho}$ &  & 273 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}{\chi_{- e}}^{ g}D_{\nu}T_{A,n, d f g\mu}$ & 198 & 565  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ c}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, d f g\nu}$ &  & 274 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{\chi_{- c}}^{ g}D_{\mu}T_{A,n, e f g\nu}$ & 199 & 566  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ d}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c f g\rho}$ &  & 275 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{\chi_{- e}}^{ g}D_{\mu}T_{A,n, c f g\nu}$ &  & 567  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ d}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c f g\rho}$ &  & 276 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}{\chi_{- e}}^{ g}D_{\nu}T_{A,n, c f g\mu}$ &  & 568  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ d}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c f g\nu}$ &  & 277 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{- c}}^{ g}D_{\mu}T_{A,n, d f g\nu}$ &  & 569  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ f}}^{ g\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d g\rho}$ &  & 278 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{- c}}^{ g}D_{\nu}T_{A,n, d f g\mu}$ &  & 570  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ f}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d g\rho}$ &  & 279 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{- d}}^{ g}D_{\mu}T_{A,n, c f g\nu}$ &  & 571  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ f}}^{ g\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c d g\nu}$ &  & 280 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{- d}}^{ g}D_{\nu}T_{A,n, c f g\mu}$ &  & 572  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{h_{ f}}^{ g\lambda\rho}\sigma_{\nu\lambda}D_{\mu}T_{A,n, c d g\rho}$ &  & 281 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{- f}}^{ g}D_{\mu}T_{A,n, c d g\nu}$ &  & 573  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{h_{ e f}}^{\lambda\rho}\sigma_{\mu\nu}D_{\lambda}T_{A,n, c d g\rho}$ &  & 282 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}{\chi_{- f}}^{ g}D_{\nu}T_{A,n, c d g\mu}$ &  & 574  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{h_{ e f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\nu}T_{A,n, c d g\rho}$ &  & 283 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{- c f}D_{\mu}T_{A,n, d e g\nu}$ & 200 & 575  \\
$i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}{h_{ e f}}^{\lambda\rho}\sigma_{\mu\lambda}D_{\rho}T_{A,n, c d g\nu}$ &  & 284 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{- c f}D_{\nu}T_{A,n, d e g\mu}$ &  & 576  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{{{f_{- c}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, d e f\lambda}$ & 59 & 285 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{- d f}D_{\mu}T_{A,n, c e g\nu}$ &  & 577  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{{{f_{- d}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c e f\lambda}$ & 60 & 286 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{- d f}D_{\nu}T_{A,n, c e g\mu}$ &  & 578  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{{{f_{- e}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 287 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{- e f}D_{\mu}T_{A,n, c d g\nu}$ &  & 579  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{{{f_{- e}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d f\nu}$ &  & 288 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{- e f}D_{\nu}T_{A,n, c d g\mu}$ &  & 580  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{f_{- c}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d e f\rho}$ & 61 & 289 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{- g f}D_{\mu}T_{A,n, c d e\nu}$ &  & 581  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{f_{- d}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c e f\rho}$ & 62 & 290 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}u^{ f g\nu}\chi_{- g f}D_{\nu}T_{A,n, c d e\mu}$ &  & 582  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d f\rho}$ &  & 291 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ c}}^{ f\nu}\chi_{-,s} D_{\mu}T_{A,n, d e f\nu}$ & 201 & 583  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c d f\nu}$ &  & 292 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ d}}^{ f\nu}\chi_{-,s} D_{\mu}T_{A,n, c e f\nu}$ & 202 & 584  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{f_{- c}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, d e f\lambda}$ & 63 & 293 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}\chi_{-,s} D_{\mu}T_{A,n, c d f\nu}$ &  & 585  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{f_{- c}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, d e f\nu}$ & 64 & 294 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}{u_{ e}}^{ f\nu}\chi_{-,s} D_{\nu}T_{A,n, c d f\mu}$ &  & 586  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{f_{- d}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c e f\lambda}$ & 65 & 295 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{\chi_{- c}}^{ f}\gamf\gamma_{\mu}T_{A,n, d e f\nu}$ & 203 & 587  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{f_{- d}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c e f\nu}$ & 66 & 296 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{\chi_{- d}}^{ f}\gamf\gamma_{\mu}T_{A,n, c e f\nu}$ & 204 & 588  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{f_{- e}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 297 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}{\chi_{- e}}^{ f}\gamf\gamma_{\mu}T_{A,n, c d f\nu}$ &  & 589  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{f_{- e}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d f\nu}$ &  & 298 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{-}}^{ e f\mu\nu}\chi_{- b e}\gamf\gamma_{\mu}T_{A,n, c d f\nu}$ &  & 590  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}h^{ e f\mu\nu}{f_{- b e\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 299 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{\chi_{- c}}^{ f}\gamf\gamma_{\mu}T_{A,n, d e f\nu}$ & 205 & 591  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}h^{ e f\mu\nu}{f_{- b e\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d f\nu}$ &  & 300 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{\chi_{- d}}^{ f}\gamf\gamma_{\mu}T_{A,n, c e f\nu}$ & 206 & 592  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{f_{- c}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d e f\rho}$ & 67 & 301 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{\chi_{- e}}^{ f}\gamf\gamma_{\mu}T_{A,n, c d f\nu}$ &  & 593  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{f_{- c}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, d e f\rho}$ & 68 & 302 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}h^{ e f\mu\nu}\chi_{- b e}\gamf\gamma_{\mu}T_{A,n, c d f\nu}$ &  & 594  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{f_{- c}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, d e f\nu}$ & 69 & 303 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{- b}}^{ e\mu\nu}\chi_{-,s}\gamf\gamma_{\mu}T_{A,n, c d e\nu}$ & 207 & 595  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{f_{- d}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c e f\rho}$ & 70 & 304 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}\chi_{-,s}\gamf\gamma_{\mu}T_{A,n, c d e\nu}$ & 208 & 596  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{f_{- d}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, c e f\rho}$ & 71 & 305 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{\chi_{- c}}^{ f}\gamf\gamma_{\mu}T_{A,n, d e f\nu}$ & 209 & 597  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{f_{- d}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c e f\nu}$ & 72 & 306 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{\chi_{- c}}^{ f}\gamf\gamma_{\nu}T_{A,n, d e f\mu}$ & 210 & 598  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d f\rho}$ &  & 307 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{\chi_{- d}}^{ f}\gamf\gamma_{\mu}T_{A,n, c e f\nu}$ & 211 & 599  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, c d f\rho}$ &  & 308 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{\chi_{- d}}^{ f}\gamf\gamma_{\nu}T_{A,n, c e f\mu}$ & 212 & 600  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{f_{- e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c d f\nu}$ &  & 309 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{\chi_{- e}}^{ f}\gamf\gamma_{\mu}T_{A,n, c d f\nu}$ &  & 601  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}h^{ e f\mu\nu}{f_{- b e}}^{\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d f\rho}$ &  & 310 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}{\chi_{- e}}^{ f}\gamf\gamma_{\nu}T_{A,n, c d f\mu}$ &  & 602  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}h^{ e f\mu\nu}{f_{- b e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, c d f\rho}$ &  & 311 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}\nabla^{\nu}\chi_{- b e}\gamf\gamma_{\mu}T_{A,n, c d f\nu}$ &  & 603  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}h^{ e f\mu\nu}{f_{- b e}}^{\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\rho}T_{A,n, c d f\nu}$ &  & 312 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}u^{ e f\mu}\nabla^{\nu}\chi_{- b e}\gamf\gamma_{\nu}T_{A,n, c d f\mu}$ &  & 604  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{h_{ c}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, d e f\lambda}$ & 73 & 313 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}\chi_{-,s}\gamf\gamma_{\mu}T_{A,n, c d e\nu}$ & 213 & 605  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{h_{ d}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c e f\lambda}$ & 74 & 314 & $i\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla^{\nu}\chi_{-,s}\gamf\gamma_{\nu}T_{A,n, c d e\mu}$ & 214 & 606  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{h_{ e}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\nu}T_{A,n, c d f\lambda}$ &  & 315 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{\chi_{- c}}^{ f}D_{\mu}T_{A,n, d e f\nu}$ & 215 & 607  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{{{h_{ e}}^{ f}}_{\mu}}^{\lambda}\gamf\gamma_{\lambda}T_{A,n, c d f\nu}$ &  & 316 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{\chi_{- d}}^{ f}D_{\mu}T_{A,n, c e f\nu}$ & 216 & 608  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{h_{ c}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, d e f\rho}$ & 75 & 317 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{s,+}}^{\mu\nu}{\chi_{- b}}^{ e}D_{\mu}T_{A,n, c d e\nu}$ & 217 &  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{h_{ d}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c e f\rho}$ & 76 & 318 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}{\chi_{- e}}^{ f}D_{\mu}T_{A,n, c d f\nu}$ &  & 609  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\mu}D_{\nu\lambda}T_{A,n, c d f\rho}$ &  & 319 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+}}^{ e f\mu\nu}\chi_{- b e}D_{\mu}T_{A,n, c d f\nu}$ &  & 610  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{h_{ b}}^{ e\mu\nu}{h_{ e}}^{ f\lambda\rho}\gamf\gamma_{\lambda}D_{\mu\nu}T_{A,n, c d f\rho}$ &  & 320 & $\epsilon^{ a b c}{\Bb_{ a}}^{ d}{f_{+ b}}^{ e\mu\nu}\chi_{-,s} D_{\mu}T_{A,n, c d e\nu}$ & 218 & 611  \\
$\epsilon^{ a b c}{\Bb_{ a}}^{ d}{u_{ b}}^{ e\mu}\nabla_{\mu}{f_{- c}}^{ f\nu\lambda}\gamf\gamma_{\nu}T_{A,n, d e f\lambda}$ & 77 & 321  \\
\hline\hline
\end{longtable}
